Graphs of Edge-Intersecting Non-Splitting Paths in a Tree: Towards Hole Representations-Part I

Given a tree and a set ${\cal P}$ of non-trivial simple paths on it, $VPT({\cal P})$ is the VPT graph (i.e. the vertex intersection graph) of the paths ${\cal P}$ of the tree $T$, and $EPT({\cal P})$ is the EPT graph (i.e. the edge intersection graph) of ${\cal P}$. These graphs have been extensively studied in the literature. Given two (edge) intersecting paths in a graph, their \emph{split vertices} is the set of vertices having degree at least $3$ in their union. A pair of (edge) intersecting paths is termed \emph{non-splitting} if they do not have split vertices (namely if their union is a path). In this work, motivated by an application in all-optical networks, we define the graph $ENPT({\cal P})$ of edge-intersecting non-splitting paths of a tree, termed the ENPT graph, as the (edge) graph having a vertex for each path in ${\cal P}$, and an edge between every pair of paths that are both edge-intersecting and non-splitting. A graph $G$ is an ENPT graph if there is a tree $T$ and a set of paths ${\cal P}$ of $T$ such that $G=ENPT({\cal P})$, and we say that $<T,{\cal P}>$ is a \emph{representation} of $G$. We first show that cycles, trees and complete graphs are ENPT graphs. Our work follows the lines of Golumbic and Jamison's research in which they defined the EPT graph class, and characterized the representations of chordless cycles (holes). It turns out that ENPT holes have a more complex structure than EPT holes. In our analysis, we assume that the EPT graph corresponding to a representation of an ENPT hole is given. We also introduce three assumptions $(P1)$, $(P2)$, $(P3)$ defined on EPT, ENPT pairs of graphs. In this Part I, using the results of Golumbic and Jamison as building blocks, we characterize (a) EPT, ENPT pairs that satisfy $(P1)$, $(P2)$, $(P3)$, and (b) the unique minimal representation of such pairs.

==> figure/algorithm-process-example-unionminimal.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Dec 06 03:56:35 VET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.8101563)(14.936875,2.8101563)
\definecolor{color1153}{rgb}{0.8,0.0,0.0}
\definecolor{color1161}{rgb}{0.0,0.0,0.8}
\psline[linewidth=0.04cm](10.297812,-0.73328125)(10.977813,-0.79328126)
\psline[linewidth=0.04cm](10.977813,-0.79328126)(10.697812,-1.3932812)
\psline[linewidth=0.04cm,linecolor=color1153,linestyle=dashed,dash=0.16cm 0.16cm](1.9178125,-1.0732813)(3.5978124,-0.41328126)
\psline[linewidth=0.04cm,linecolor=color1153,linestyle=dashed,dash=0.16cm 0.16cm](1.3578125,2.1067188)(3.5978124,-0.33328125)
\psline[linewidth=0.04cm,linecolor=green](0.9578125,-0.27328125)(1.7578125,0.34671876)
\psline[linewidth=0.04cm,linecolor=green](1.7578125,0.30671874)(2.6378126,-0.87328124)
\psline[linewidth=0.04cm,linecolor=green](0.7578125,1.5267187)(1.7178125,0.36671874)
\psline[linewidth=0.04cm,linecolor=green](2.9178126,1.7267188)(2.1178124,2.2267187)
\psline[linewidth=0.04cm,linecolor=green](2.9378126,1.7267188)(3.5378125,1.3867188)
\psline[linewidth=0.04cm,linecolor=color1153,linestyle=dashed,dash=0.16cm 0.16cm](2.9578125,2.2067187)(3.6578126,-0.37328124)
\psline[linewidth=0.04cm,linecolor=color1161](3.6378126,-0.43328124)(2.5378125,-1.0732813)
\psline[linewidth=0.04cm,linecolor=color1161](3.6978126,1.5267187)(3.6578126,-0.37328124)
\psline[linewidth=0.04cm,linecolor=color1161](2.9578125,2.1467187)(3.6578126,1.5667187)
\psline[linewidth=0.04cm,linecolor=color1161](2.5378125,-1.0732813)(1.9378124,-1.1132812)
\psline[linewidth=0.04cm,linecolor=color1161](0.9578125,-0.73328125)(1.8978125,-1.0932813)
\psline[linewidth=0.04cm,linecolor=color1161](0.4778125,-0.11328125)(0.9578125,-0.73328125)
\psline[linewidth=0.04cm,linecolor=color1161](0.6778125,1.5667187)(0.4178125,0.76671875)
\psline[linewidth=0.04cm,linecolor=color1161](0.4178125,0.76671875)(0.4778125,-0.11328125)
\psline[linewidth=0.04cm,linecolor=color1153,linestyle=dashed,dash=0.16cm 0.16cm](0.4378125,0.76671875)(1.9578125,-1.0932813)
\psline[linewidth=0.04cm,linecolor=color1153,linestyle=dashed,dash=0.16cm 0.16cm](0.4378125,0.76671875)(1.0178125,-0.7132813)
\psline[linewidth=0.04cm,linecolor=color1153,linestyle=dashed,dash=0.16cm 0.16cm](1.3178124,2.1667187)(2.9178126,2.1667187)
\psline[linewidth=0.04cm,linecolor=color1153,linestyle=dashed,dash=0.16cm 0.16cm](1.2978125,2.1267188)(0.4378125,0.76671875)
\psline[linewidth=0.04cm,linecolor=color1161](1.3178124,2.1467187)(0.6778125,1.5667187)
\psline[linewidth=0.04cm,linecolor=color1161](1.3178124,2.1467187)(2.1578126,2.3667188)
\psdots[dotsize=0.12](2.1378126,2.3667188)
\psdots[dotsize=0.12](2.9578125,2.1667187)
\psdots[dotsize=0.12](3.6778126,1.5267187)
\psdots[dotsize=0.12](2.5378125,-1.0732813)
\psdots[dotsize=0.12](1.9378124,-1.1132812)
\psdots[dotsize=0.12](0.9978125,-0.75328124)
\psdots[dotsize=0.12](0.4778125,-0.09328125)
\psdots[dotsize=0.12](0.4178125,0.76671875)
\psdots[dotsize=0.12](0.6778125,1.5867188)
\psdots[dotsize=0.12](1.3178124,2.1467187)
\psline[linewidth=0.04cm,linecolor=color1161](2.1578126,2.3667188)(2.9578125,2.1667187)
\psdots[dotsize=0.12,linecolor=green](1.7378125,0.34671876)
\psdots[dotsize=0.12,linecolor=green](0.9578125,-0.27328125)
\psdots[dotsize=0.12,linecolor=green](0.7578125,1.5067188)
\psdots[dotsize=0.12,linecolor=green](2.9378126,1.7267188)
\psdots[dotsize=0.12,linecolor=green](2.1378126,2.2267187)
\psdots[dotsize=0.12,linecolor=green](3.5578125,1.3867188)
\psdots[dotsize=0.12,linecolor=green](2.6578126,-0.87328124)
\psdots[dotsize=0.24,fillstyle=solid,dotstyle=o](3.6578126,-0.39328125)
\psline[linewidth=0.04cm,linecolor=green](1.7578125,0.36671874)(2.9378126,1.7267188)
\psline[linewidth=0.04cm](10.977813,-0.79328126)(11.777813,-0.17328125)
\psline[linewidth=0.04cm](11.777813,-0.21328124)(12.777813,-1.3932812)
\psline[linewidth=0.04cm](10.777813,1.0067188)(11.737812,-0.15328126)
\psdots[dotsize=0.12](12.957812,1.2067188)
\psline[linewidth=0.04cm](11.777813,-0.15328126)(12.957812,1.2067188)
\psdots[dotsize=0.12](11.7578125,-0.17328125)
\psdots[dotsize=0.12](10.777813,1.0067188)
\psdots[dotsize=0.12](12.7578125,-1.3732812)
\psdots[dotsize=0.12](10.977813,-0.79328126)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(10.877812,1.1267188)(11.417812,0.44671875)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(11.537812,2.3067188)(13.037812,1.4067187)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(13.057813,1.4067187)(14.237812,0.7267187)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(11.917812,-0.23328125)(12.917812,-1.3332813)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(11.017813,1.1867187)(11.877812,0.16671875)(12.737812,1.1667187)(11.377812,1.9667188)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(14.077812,0.40671876)(12.957812,1.0867188)(11.997812,-0.07328125)(13.017813,-1.2132813)
\psdots[dotsize=0.12](10.317813,-0.75328124)
\psdots[dotsize=0.12](10.697812,-1.3732812)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(10.637813,0.88671875)(11.557813,-0.17328125)(10.897813,-0.69328123)(10.317813,-0.63328123)
\psdots[dotsize=0.12](11.237812,0.42671874)
\usefont{T1}{ptm}{m}{n}
\rput(2.0948439,2.6367188){0}
\usefont{T1}{ptm}{m}{n}
\rput(2.9846876,2.4367187){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.8764062,1.6967187){2}
\usefont{T1}{ptm}{m}{n}
\rput(2.573125,-1.3632812){7}
\usefont{T1}{ptm}{m}{n}
\rput(1.9265625,-1.3832812){8}
\usefont{T1}{ptm}{m}{n}
\rput(0.8329688,-1.0032812){9}
\usefont{T1}{ptm}{m}{n}
\rput(0.1703125,-0.18328124){10}
\usefont{T1}{ptm}{m}{n}
\rput(0.0946875,0.75671875){11}
\usefont{T1}{ptm}{m}{n}
\rput(0.38921875,1.7567188){12}
\usefont{T1}{ptm}{m}{n}
\rput(1.0817188,2.3567188){13}
\usefont{T1}{ptm}{m}{n}
\rput(3.9992187,-0.50328124){$x$}
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(11.657812,2.4467187)(14.337812,0.88671875)
\usefont{T1}{ptm}{m}{n}
\rput(13.131562,1.9317187){\tiny $P_1$}
\usefont{T1}{ptm}{m}{n}
\rput(11.331562,2.3317187){\tiny $P_0$}
\usefont{T1}{ptm}{m}{n}
\rput(14.591562,0.57171875){\tiny $P_2$}
\usefont{T1}{ptm}{m}{n}
\rput(12.731563,0.21171875){\tiny $P_x$}
\usefont{T1}{ptm}{m}{n}
\rput(12.011562,0.83171874){\tiny $P_{13}$}
\usefont{T1}{ptm}{m}{n}
\rput(10.631562,1.2717187){\tiny $P_{12}$}
\usefont{T1}{ptm}{m}{n}
\rput(10.471562,0.59171873){\tiny $P_{11}$}
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(10.837812,-0.43328124)(11.277813,-0.11328125)(11.017813,0.22671875)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(11.7578125,-0.43328124)(11.137813,-0.8932812)(10.877812,-1.4332813)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(11.337812,-1.0732813)(11.897813,-0.61328125)(12.597813,-1.4932812)
\usefont{T1}{ptm}{m}{n}
\rput(10.591562,-0.10828125){\tiny $P_{10}$}
\usefont{T1}{ptm}{m}{n}
\rput(10.891562,-1.6282812){\tiny $P_9$}
\usefont{T1}{ptm}{m}{n}
\rput(11.831562,-1.0282812){\tiny $P_8$}
\usefont{T1}{ptm}{m}{n}
\rput(13.131562,-1.5482812){\tiny $P_7$}
\psline[linewidth=0.04cm](12.957812,1.1867187)(11.457812,2.1067188)
\psline[linewidth=0.04cm](12.977813,1.2067188)(14.137813,0.5467188)
\psdots[dotsize=0.12](11.457812,2.0867188)
\psdots[dotsize=0.12](14.117812,0.56671876)
\usefont{T1}{ptm}{m}{n}
\rput(2.0729687,-2.4832811){(a)}
\usefont{T1}{ptm}{m}{n}
\rput(11.862968,-2.5432813){(c)}
\psdots[dotsize=0.12,linecolor=green](0.5978125,-0.07328125)
\psline[linewidth=0.04cm,linecolor=green](0.5978125,-0.07328125)(0.9578125,-0.27328125)
\psline[linewidth=0.04cm](5.2978125,-1.2332813)(5.7778125,-0.85328126)
\psline[linewidth=0.04cm](5.7978125,-0.8332813)(6.5978127,-0.21328124)
\psline[linewidth=0.04cm](6.5978127,-0.25328124)(7.5978127,-1.4332813)
\psline[linewidth=0.04cm](5.5978127,0.96671873)(6.5578127,-0.19328125)
\psdots[dotsize=0.12](7.7778125,1.1667187)
\psline[linewidth=0.04cm](6.5978127,-0.19328125)(7.7778125,1.1667187)
\psdots[dotsize=0.12](6.5778127,-0.21328124)
\psdots[dotsize=0.12](5.5978127,0.96671873)
\psdots[dotsize=0.12](7.5778127,-1.4132812)
\psdots[dotsize=0.12](5.7978125,-0.8332813)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(5.6978126,1.1067188)(6.5778127,0.00671875)(7.5578127,1.1267188)(6.1178126,1.9467187)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.897813,0.36671874)(7.7778125,1.0467187)(6.7378125,-0.19328125)(7.7778125,-1.3532813)
\psdots[dotsize=0.12](5.3178124,-1.2332813)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(5.4578123,0.8467187)(6.3778124,-0.21328124)(5.7178125,-0.73328125)(5.1778126,-1.1532812)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(6.3178124,2.2467186)(9.097813,0.62671876)
\usefont{T1}{ptm}{m}{n}
\rput(7.9515624,1.8917187){\tiny $P_1$}
\usefont{T1}{ptm}{m}{n}
\rput(7.5515623,0.17171875){\tiny $P_x$}
\usefont{T1}{ptm}{m}{n}
\rput(6.8315625,0.7917187){\tiny $P_{13}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.2915626,0.5517188){\tiny $P_{11}$}
\usefont{T1}{ptm}{m}{n}
\rput(6.6515627,-1.0682813){\tiny $P_8$}
\psline[linewidth=0.04cm](7.7778125,1.1467187)(6.2778125,2.0667188)
\psline[linewidth=0.04cm](7.7978125,1.1667187)(8.957812,0.50671875)
\psdots[dotsize=0.12](6.2778125,2.0467188)
\psdots[dotsize=0.12](8.937813,0.52671874)
\usefont{T1}{ptm}{m}{n}
\rput(6.692969,-2.5832813){(b)}
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(7.4978123,-1.5532813)(6.5778127,-0.41328126)(5.9178123,-0.93328124)(5.3778124,-1.3932812)
\end{pspicture} 
}



==> figure/enpt-nonplanar.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Feb 17 23:32:56 EET 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.6995313)(9.849063,2.6995313)
\definecolor{color668}{rgb}{0.0,0.2,1.0}
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](7.5628123,-2.2195313)(9.362812,0.56046873)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](5.8228126,0.6404688)(9.362812,0.5804688)
\psline[linewidth=0.04cm,linecolor=color668](9.482813,-0.81953126)(9.3828125,0.5804688)
\psline[linewidth=0.04cm,linecolor=color668](9.3828125,0.5804688)(8.362812,1.5804688)
\psline[linewidth=0.04cm,linecolor=color668](8.362812,1.5804688)(6.9228125,1.6404687)
\psline[linewidth=0.04cm,linecolor=color668](6.9228125,1.6404687)(5.8228126,0.62046874)
\psline[linewidth=0.04cm,linecolor=color668](5.8228126,0.6404688)(5.7028127,-0.81953126)
\psline[linewidth=0.04cm,linecolor=color668](5.7028127,-0.81953126)(6.3828125,-1.8195312)
\psline[linewidth=0.04cm,linecolor=color668](6.3828125,-1.8195312)(7.5628123,-2.2195313)
\psline[linewidth=0.04cm,linecolor=color668](7.5628123,-2.2195313)(8.762813,-1.8195312)
\psline[linewidth=0.04cm,linecolor=color668](8.762813,-1.8195312)(9.482813,-0.81953126)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](7.5628123,-2.1995313)(9.462812,-0.83953124)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](6.3628125,-1.8195312)(9.502812,-0.81953126)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](6.3828125,-1.8195312)(9.3828125,0.5804688)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](5.8228126,0.62046874)(6.3628125,-1.7995312)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](5.8228126,0.60046875)(7.5828123,-2.1995313)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](5.8228126,0.6404688)(9.442813,-0.7995312)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](6.9428124,1.6204687)(9.3828125,0.5804688)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](6.9428124,1.6404687)(9.462812,-0.7995312)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](6.9228125,1.6404687)(7.5828123,-2.1795313)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](6.9428124,1.6204687)(6.3828125,-1.7995312)
\psline[linewidth=0.04cm](2.4228125,2.3204687)(2.4228125,-0.19953126)
\psline[linewidth=0.04cm](2.4228125,-0.19953126)(0.4028125,-1.8195312)
\psline[linewidth=0.04cm](2.4228125,-0.21953125)(4.1828127,-1.8395313)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.1828125,2.3404686)(2.2628126,-0.03953125)(1.4028125,-0.71953124)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.0228126,1.1604687)(2.0428126,0.02046875)(0.1228125,-1.4795313)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.5028125,-1.9795313)(2.4428124,-0.47953126)(3.2428124,-1.2395313)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.7028126,-1.2795312)(2.4028125,-0.7395313)(3.9028125,-2.1795313)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(4.3428125,-1.7195313)(2.8228126,-0.15953125)(2.8028126,1.0404687)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(3.7628126,-0.71953124)(3.1228125,0.04046875)(3.1028125,2.3404686)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.2628125,-1.6595312)(1.3428125,-0.75953126)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(4.0628123,-2.0395312)(3.2828126,-1.2995312)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.8028126,1.0804688)(2.7828126,2.3604689)
\usefont{T1}{ptm}{m}{n}
\rput(2.0904686,2.5104687){3}
\usefont{T1}{ptm}{m}{n}
\rput(1.82375,0.17046875){4}
\usefont{T1}{ptm}{m}{n}
\rput(0.05234375,-1.6895312){5}
\usefont{T1}{ptm}{m}{n}
\rput(1.418125,-1.6295313){6}
\usefont{T1}{ptm}{m}{n}
\rput(2.418125,-1.1295313){7}
\usefont{T1}{ptm}{m}{n}
\rput(4.2315626,-2.1095312){8}
\usefont{T1}{ptm}{m}{n}
\rput(3.9198437,-1.0095313){0}
\usefont{T1}{ptm}{m}{n}
\rput(3.3096876,0.17046875){1}
\usefont{T1}{ptm}{m}{n}
\rput(2.8214064,2.5260937){2}
\psdots[dotsize=0.12](2.4228125,1.1604687)
\psdots[dotsize=0.12](1.4828125,-0.93953127)
\psdots[dotsize=0.12](3.4028125,-1.1395313)
\usefont{T1}{ptm}{m}{n}
\rput(6.8798437,1.9104687){0}
\usefont{T1}{ptm}{m}{n}
\rput(5.3353124,0.7054688){1}
\usefont{T1}{ptm}{m}{n}
\rput(5.4014063,-0.9139063){2}
\usefont{T1}{ptm}{m}{n}
\rput(6.2504687,-2.0895312){3}
\usefont{T1}{ptm}{m}{n}
\rput(7.56375,-2.5495312){4}
\usefont{T1}{ptm}{m}{n}
\rput(8.872344,-2.0895312){5}
\usefont{T1}{ptm}{m}{n}
\rput(9.718125,-0.90953124){6}
\usefont{T1}{ptm}{m}{n}
\rput(9.720312,0.71046877){7}
\usefont{T1}{ptm}{m}{n}
\rput(8.431562,1.9104687){8}
\psdots[dotsize=0.12](6.9428124,1.6404687)
\psdots[dotsize=0.12](9.3828125,0.5804688)
\psdots[dotsize=0.12](8.3828125,1.5804688)
\psdots[dotsize=0.12](7.5828123,-2.2195313)
\psdots[dotsize=0.12](8.762813,-1.8195312)
\psdots[dotsize=0.12](9.482813,-0.81953126)
\psdots[dotsize=0.12](5.8228126,0.6404688)
\psdots[dotsize=0.12](5.7028127,-0.81953126)
\psdots[dotsize=0.12](6.3828125,-1.8195312)
\psdots[dotsize=0.12](2.4228125,-0.21953125)
\psdots[dotsize=0.12](2.4228125,2.3004687)
\psdots[dotsize=0.12](0.4228125,-1.7995312)
\psdots[dotsize=0.12](4.1828127,-1.8395313)
\end{pspicture} 
}



==> figure/enpt-wdt-no-path-2.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Jan 10 04:59:15 VET 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.1301563)(16.225313,2.1301563)
\psline[linewidth=0.04cm](0.2378125,0.5367187)(1.0978125,1.7167188)
\psline[linewidth=0.04cm](1.0978125,1.7167188)(2.2778125,1.7167188)
\psline[linewidth=0.04cm](3.0778124,0.5367187)(2.2778125,1.7167188)
\psline[linewidth=0.04cm](0.2378125,0.5367187)(1.0978125,-0.7032812)
\psline[linewidth=0.04cm](1.0978125,-0.7032812)(2.2978125,-0.7032812)
\psline[linewidth=0.04cm](2.2978125,-0.7032812)(3.0978124,0.5367187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.0778126,1.6967187)(1.1178125,-0.6432812)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.1378125,-0.6432812)(2.2578125,1.6567187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.2778125,1.5567187)(2.2778125,-0.62328124)
\usefont{T1}{ptm}{m}{n}
\rput(1.6792188,1.9067187){$e$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6792188,-0.9532812){$e'$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0526563,-0.97328126){0}
\usefont{T1}{ptm}{m}{n}
\rput(0.0446875,0.57671875){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.0564063,1.9467187){2}
\usefont{T1}{ptm}{m}{n}
\rput(2.3054688,1.9467187){3}
\usefont{T1}{ptm}{m}{n}
\rput(3.23875,0.57671875){4}
\usefont{T1}{ptm}{m}{n}
\rput(2.3048437,-0.97328126){5}
\usefont{T1}{ptm}{m}{n}
\rput(1.7439063,-1.8932812){a)}
\psdots[dotsize=0.12,linecolor=green](0.6978125,0.55671877)
\psdots[dotsize=0.12,linecolor=green](1.4978125,0.95671874)
\psdots[dotsize=0.12,linecolor=green](1.8778125,-0.06328125)
\psdots[dotsize=0.12,linecolor=green](2.6578126,0.51671875)
\psline[linewidth=0.04cm,linecolor=green](0.6778125,0.55671877)(1.4978125,0.93671876)
\psline[linewidth=0.04cm,linecolor=green](1.4978125,0.93671876)(1.8778125,-0.08328125)
\psline[linewidth=0.04cm,linecolor=green](1.8778125,-0.08328125)(2.6578126,0.51671875)
\psline[linewidth=0.04cm](8.811146,0.5467188)(9.671145,1.7267188)
\psline[linewidth=0.04cm](9.671145,1.7267188)(10.851146,1.7267188)
\psline[linewidth=0.04cm](11.651146,0.5467188)(10.851146,1.7267188)
\psline[linewidth=0.04cm](8.811146,0.5467188)(9.671145,-0.69328123)
\psline[linewidth=0.04cm](9.671145,-0.69328123)(10.871146,-0.69328123)
\psline[linewidth=0.04cm](10.871146,-0.69328123)(11.671145,0.5467188)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](9.651146,1.7067188)(9.691146,-0.63328123)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](9.711145,-0.63328123)(10.831146,1.6667187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](10.851146,1.5667187)(10.851146,-0.61328125)
\usefont{T1}{ptm}{m}{n}
\rput(10.252552,1.9167187){$e$}
\usefont{T1}{ptm}{m}{n}
\rput(10.252552,-0.94328123){$e'$}
\usefont{T1}{ptm}{m}{n}
\rput(9.62599,-0.9632813){0}
\usefont{T1}{ptm}{m}{n}
\rput(8.618021,0.58671874){1}
\usefont{T1}{ptm}{m}{n}
\rput(9.62974,1.9567188){2}
\usefont{T1}{ptm}{m}{n}
\rput(10.878802,1.9567188){3}
\usefont{T1}{ptm}{m}{n}
\rput(11.812083,0.58671874){4}
\usefont{T1}{ptm}{m}{n}
\rput(10.878177,-0.9632813){5}
\usefont{T1}{ptm}{m}{n}
\rput(10.317552,-1.9032812){c)}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](8.871146,0.5467188)(10.831146,1.6667187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](9.751145,-0.6532813)(11.6311455,0.52671874)
\psline[linewidth=0.04cm](4.5244794,0.5467188)(5.384479,1.7267188)
\psline[linewidth=0.04cm](5.384479,1.7267188)(6.5644794,1.7267188)
\psline[linewidth=0.04cm](7.364479,0.5467188)(6.5644794,1.7267188)
\psline[linewidth=0.04cm](4.5244794,0.5467188)(5.384479,-0.69328123)
\psline[linewidth=0.04cm](5.384479,-0.69328123)(6.5844793,-0.69328123)
\psline[linewidth=0.04cm](6.5844793,-0.69328123)(7.384479,0.5467188)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](5.364479,1.7067188)(5.404479,-0.63328123)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](5.424479,-0.63328123)(6.5444794,1.6667187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](6.5644794,1.5667187)(6.5644794,-0.61328125)
\usefont{T1}{ptm}{m}{n}
\rput(5.9658856,1.9167187){$e$}
\usefont{T1}{ptm}{m}{n}
\rput(5.9658856,-0.94328123){$e'$}
\usefont{T1}{ptm}{m}{n}
\rput(5.339323,-0.9632813){0}
\usefont{T1}{ptm}{m}{n}
\rput(4.331354,0.58671874){1}
\usefont{T1}{ptm}{m}{n}
\rput(5.343073,1.9567188){2}
\usefont{T1}{ptm}{m}{n}
\rput(6.5921354,1.9567188){3}
\usefont{T1}{ptm}{m}{n}
\rput(7.525417,0.58671874){4}
\usefont{T1}{ptm}{m}{n}
\rput(6.5915103,-0.9632813){5}
\usefont{T1}{ptm}{m}{n}
\rput(6.0474477,-1.9032812){b)}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](4.5844793,0.5467188)(6.5444794,1.6667187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](6.5644794,-0.6532813)(4.5644794,0.5467188)
\psline[linewidth=0.04cm](13.097813,0.5467188)(13.957812,1.7267188)
\psline[linewidth=0.04cm](13.957812,1.7267188)(15.137813,1.7267188)
\psline[linewidth=0.04cm](15.937813,0.5467188)(15.137813,1.7267188)
\psline[linewidth=0.04cm](13.097813,0.5467188)(13.957812,-0.69328123)
\psline[linewidth=0.04cm](13.957812,-0.69328123)(15.157812,-0.69328123)
\psline[linewidth=0.04cm](15.157812,-0.69328123)(15.957812,0.5467188)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](13.937813,1.7067188)(13.977813,-0.63328123)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](13.997812,-0.63328123)(15.117812,1.6667187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](15.137813,1.5667187)(15.137813,-0.61328125)
\usefont{T1}{ptm}{m}{n}
\rput(14.539219,1.9167187){$e$}
\usefont{T1}{ptm}{m}{n}
\rput(14.539219,-0.94328123){$e'$}
\usefont{T1}{ptm}{m}{n}
\rput(13.912656,-0.9632813){0}
\usefont{T1}{ptm}{m}{n}
\rput(12.904688,0.58671874){1}
\usefont{T1}{ptm}{m}{n}
\rput(13.916407,1.9567188){2}
\usefont{T1}{ptm}{m}{n}
\rput(15.165469,1.9567188){3}
\usefont{T1}{ptm}{m}{n}
\rput(16.09875,0.58671874){4}
\usefont{T1}{ptm}{m}{n}
\rput(15.164844,-0.9632813){5}
\usefont{T1}{ptm}{m}{n}
\rput(14.614375,-1.9032812){d)}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](15.137813,-0.6532813)(13.137813,0.5467188)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](13.977813,1.6867187)(15.957812,0.50671875)
\end{pspicture} 
}



==> figure/ept-cliques.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Nov 27 17:21:42 VET 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.3989062)(9.26,1.3789062)
\usefont{T1}{ptm}{m}{n}
\rput(2.248125,-1.1710937){edge clique}
\psline[linewidth=0.04cm](1.28,-0.26109374)(3.2,-0.26109374)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](0.0,0.05890625)(4.62,0.05890625)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.04,0.29890624)(5.42,0.29890624)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.76,0.5989063)(0.32,0.55890626)
\psline[linewidth=0.04cm](7.94,1.3389063)(7.94,0.17890625)
\psline[linewidth=0.04cm](7.94,0.17890625)(6.56,-0.6610938)
\psline[linewidth=0.04cm](7.92,0.17890625)(9.24,-0.64109373)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](7.74,1.3589063)(7.74,0.25890625)(6.48,-0.5210937)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](6.74,-0.7210938)(7.94,0.01890625)(9.06,-0.70109373)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](8.08,1.3389063)(8.06,0.23890625)(9.1,-0.44109374)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](7.54,1.3389063)(7.56,0.31890625)(6.36,-0.42109376)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](6.92,-0.7810938)(7.94,-0.20109375)(8.86,-0.82109374)
\usefont{T1}{ptm}{m}{n}
\rput(7.86875,-1.1710937){claw clique}
\end{pspicture} 
}



==> figure/ept-cycle.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Feb 28 09:07:02 EET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.7} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.05)(4.24,2.05)
\psline[linewidth=0.04cm](0.0,1.73)(1.98,0.11)
\psline[linewidth=0.04cm](1.96,0.11)(1.98,2.01)
\psline[linewidth=0.04cm](1.98,0.11)(3.9,1.75)
\psline[linewidth=0.04cm](1.98,0.11)(4.18,-0.65)
\psline[linewidth=0.04cm](1.96,0.13)(3.68,-2.03)
\psdots[dotsize=0.12](0.8,-0.01)
\psdots[dotsize=0.12](1.24,-0.63)
\psdots[dotsize=0.12](1.94,-0.99)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](0.12,1.81)(1.88,0.33)(1.86,2.03)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](2.06,2.03)(2.06,0.33)(3.78,1.81)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](3.96,1.65)(2.2,0.19)(4.22,-0.51)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](4.1,-0.73)(2.28,-0.11)(3.74,-1.91)
\usefont{T1}{ptm}{m}{n}
\rput(1.4214063,1.5){$P_{n-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6114063,1.26){$P_0$}
\usefont{T1}{ptm}{m}{n}
\rput(3.5714064,0.44){$P_1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.5514061,-0.94){$P_2$}
\end{pspicture} 
}



==> figure/ept-vs-enpt-cycle-representations.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Jan 05 23:42:37 EET 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.65} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-7.5064063)(24.28,7.5064063)
\definecolor{color1649}{rgb}{0.6,0.6,0.6}
\psline[linewidth=0.04cm](15.56,4.9704685)(17.24,2.6704688)
\psline[linewidth=0.04cm](17.24,2.6704688)(15.0,0.37046874)
\psline[linewidth=0.04cm](17.22,2.6504688)(20.6,2.6504688)
\psline[linewidth=0.04cm](20.6,2.6504688)(22.18,4.010469)
\psline[linewidth=0.04cm](22.18,4.010469)(22.18,5.3704686)
\psline[linewidth=0.04cm](22.18,4.030469)(24.18,3.5704687)
\psline[linewidth=0.04cm](20.6,2.6504688)(21.96,0.25046876)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(14.8,0.61046875)(16.92,2.7097068)(15.74,4.3704686)(15.355728,4.8904686)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(17.36,2.9504688)(15.74,5.090469)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(23.02,3.6904688)(24.12,3.3704689)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(20.98,2.5104687)(22.22,0.31046876)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(17.36,2.4304688)(15.32,0.19046874)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(24.04,3.0904686)(22.18,3.5904686)(21.3,2.6704688)(22.56,0.5104687)
\psdots[dotsize=0.12](15.56,4.9504685)
\psdots[dotsize=0.12](17.22,2.6704688)
\psdots[dotsize=0.12](15.04,0.39046875)
\psdots[dotsize=0.12](21.94,0.29046875)
\psdots[dotsize=0.12](20.6,2.6504688)
\psdots[dotsize=0.12](22.18,4.030469)
\psdots[dotsize=0.12](24.18,3.5704687)
\psline[linewidth=0.04cm](22.2,4.030469)(22.94,3.8504686)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(15.62,0.09046875)(17.68,2.3304687)(20.58,2.3104687)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(17.74,2.0904686)(20.54,2.0904686)(21.68,0.09046875)
\psline[linewidth=0.04cm](22.18,5.3704686)(21.58,5.9304686)
\psline[linewidth=0.04cm](22.18,5.3704686)(22.9,5.9104686)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(21.42,5.8504686)(22.08,5.2704687)(22.08,4.170469)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(22.62,5.3304687)(22.62,4.3104687)(23.22,4.170469)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(23.04,5.8304687)(22.36,5.3304687)(22.36,4.170469)(24.26,3.7504687)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-}(15.98,5.190469)(17.58,3.0704687)(20.56,3.0504687)
\psdots[dotsize=0.12](23.1,3.8304687)
\psdots[dotsize=0.12](21.58,5.9304686)
\psdots[dotsize=0.12](22.88,5.8904686)
\usefont{T1}{ptm}{m}{n}
\rput(2.8451562,-3.4795313){(a)}
\usefont{T1}{ptm}{m}{n}
\rput(19.045156,-0.6795313){(c)}
\usefont{T1}{ptm}{m}{n}
\rput(22.387344,7.2854686){\large $\textit{a cherry}$}
\psline[linewidth=0.027999999cm,arrowsize=0.113cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(22.22,6.9104686)(22.22,6.4704685)
\usefont{T1}{ptm}{m}{n}
\rput(18.871407,0.28046876){$\textit{two broken paths}$}
\psline[linewidth=0.027999999cm,arrowsize=0.113cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(19.02,0.61046875)(19.0,1.9304688)
\psellipse[linewidth=0.03,linecolor=color1649,dimen=outer](22.21,5.7304688)(1.07,0.64)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{-*}(20.66,3.0904686)(21.82,4.090469)(21.82,5.2704687)
\psline[linewidth=0.04cm](2.4,1.9704688)(2.4,-2.4295313)
\psline[linewidth=0.04cm](0.0,-0.22953124)(4.8,-0.22953124)
\psline[linewidth=0.04cm](1.0,1.9704688)(3.8,-2.4295313)
\psline[linewidth=0.04cm](0.2,1.1704688)(4.8,-1.8295312)
\psline[linewidth=0.04cm](0.0,-1.4295312)(4.8,0.97046876)
\psline[linewidth=0.04cm](0.6,-2.2295313)(4.4,1.9704688)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.6,-2.4295313)(2.6,-0.82953125)(3.6,-2.4295313)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(4.0,-2.4295313)(3.0,-0.82953125)(4.6,-1.8295312)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(4.8,-1.6295313)(2.8,-0.42953125)(4.8,-0.42953125)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(4.8,-0.02953125)(3.0,-0.02953125)(4.8,0.7704688)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(4.8,1.1704688)(3.0,0.17046875)(4.6,1.7704687)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(4.2,1.9704688)(2.6,0.17046875)(2.6,1.9704688)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.2,1.9704688)(2.2,0.37046874)(1.2,1.9704688)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.8,1.9704688)(2.0,0.17046875)(0.2,1.3704687)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.2,0.97046876)(1.8,-0.02953125)(0.0,-0.02953125)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.0,-0.42953125)(1.8,-0.42953125)(0.0,-1.2295313)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.2,-1.6295313)(1.8,-0.62953126)(0.6,-2.0295312)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.8,-2.2295313)(2.2,-0.62953126)(2.2,-2.4295313)
\usefont{T1}{ptm}{m}{n}
\rput(10.455156,-0.6795313){(b)}
\psline[linewidth=0.04cm](10.4,4.7704687)(10.4,0.37046874)
\psline[linewidth=0.04cm](8.0,4.7704687)(12.8,0.37046874)
\psline[linewidth=0.04cm](8.2,0.5704687)(12.8,4.7704687)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(11.0,0.37046874)(10.8,1.9704688)(12.6,0.37046874)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(12.8,0.7704688)(10.8,2.5704687)(12.8,4.570469)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(12.2,4.7704687)(10.6,3.1704688)(10.6,4.7704687)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(10.0,4.7704687)(10.0,3.1704688)(8.2,4.7704687)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.0,4.3704686)(10.0,2.5704687)(8.0,0.7704688)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.8,0.37046874)(10.2,1.9704688)(10.2,0.37046874)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.0,4.570469)(10.2,2.5704687)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(10.2,3.1704688)(10.2,4.7704687)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(10.6,2.9704688)(12.4,4.570469)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(12.8,0.5704687)(10.6,2.5704687)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(10.6,0.37046874)(10.6,1.9704688)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.6,0.5704687)(10.2,2.1704688)
\psline[linewidth=0.04cm](17.52,-2.4495313)(19.32,-4.2495313)
\psline[linewidth=0.04cm](19.32,-4.2495313)(21.58,-4.2295313)
\psline[linewidth=0.04cm](19.3,-4.2495313)(17.12,-4.2495313)
\psline[linewidth=0.04cm](19.32,-4.2495313)(17.52,-6.0495315)
\psline[linewidth=0.04cm](17.52,-6.0295315)(17.74,-6.849531)
\psline[linewidth=0.04cm](17.54,-6.0495315)(16.52,-5.2695312)
\psline[linewidth=0.04cm](17.52,-2.4695313)(17.92,-1.8295312)
\psline[linewidth=0.04cm](17.52,-2.4495313)(16.9,-2.6495314)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-}(17.88,-2.2695312)(19.54,-3.9495313)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{-**}(19.54,-3.8895311)(21.64,-3.8895311)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-}(18.34,-3.4495313)(19.04,-4.2295313)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{-**}(19.08,-4.2295313)(18.32,-5.0495315)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-}(17.84,-6.1095314)(19.44,-4.5295315)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{-**}(19.42,-4.5895314)(21.6,-4.5495315)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(17.06,-4.1495314)(18.82,-4.1295314)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(18.1,-1.9695313)(17.68,-2.4495313)(19.38,-4.1295314)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(16.92,-2.8295312)(17.48,-2.5895312)(18.22,-3.3295312)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(17.92,-6.849531)(17.66,-6.0295315)(19.48,-4.309531)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(16.56,-5.1295314)(17.52,-5.869531)(18.3,-5.0695314)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(17.02,-4.429531)(18.64,-4.429531)(17.44,-5.5695314)(16.7,-5.009531)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(17.02,-2.9895313)(17.52,-2.7695312)(18.62,-4.009531)(17.1,-4.009531)
\psdots[dotsize=0.12](17.52,-6.0495315)
\psdots[dotsize=0.12](19.32,-4.2495313)
\psdots[dotsize=0.12](17.52,-2.4695313)
\psdots[dotsize=0.12](17.12,-4.2695312)
\psdots[dotsize=0.12](16.52,-5.2695312)
\psdots[dotsize=0.12](18.4,-5.1895313)
\psdots[dotsize=0.12](18.34,-3.2895312)
\psdots[dotsize=0.12](21.58,-4.2295313)
\psdots[dotsize=0.12](17.92,-1.8495313)
\psdots[dotsize=0.12](16.92,-2.6295311)
\psdots[dotsize=0.12](17.72,-6.829531)
\psline[linewidth=0.04cm](7.4,-6.6295314)(9.0,-4.829531)
\psline[linewidth=0.04cm](9.0,-4.829531)(12.2,-4.829531)
\psline[linewidth=0.04cm](12.2,-4.829531)(13.6,-6.6295314)
\psline[linewidth=0.04cm](12.2,-4.829531)(13.6,-3.2295313)
\psline[linewidth=0.04cm](9.0,-4.829531)(7.8,-3.2295313)
\psline[linewidth=0.04cm](7.8,-3.2295313)(8.2,-2.6295311)
\psline[linewidth=0.04cm](7.8,-3.2295313)(6.8,-3.4295313)
\psline[linewidth=0.04cm](13.6,-3.2295313)(14.4,-3.0295312)
\psline[linewidth=0.04cm](13.6,-3.2295313)(13.2,-2.6295311)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.4,-2.6295311)(8.0,-3.2295313)(9.0,-4.6295314)(12.2,-4.6295314)(13.8,-6.429531)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(14.0,-6.2295313)(12.6,-4.6295314)(13.6,-3.4295313)(13.0,-2.6295311)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(13.4,-2.4295313)(13.8,-3.0295312)(14.4,-2.8295312)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(14.4,-3.2295313)(13.8,-3.4295313)(12.2,-5.2295313)(9.0,-5.2295313)(7.6,-3.4295313)(7.0,-3.6295311)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(6.8,-3.2295313)(7.6,-3.0295312)(8.8,-4.829531)(7.4,-6.429531)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(7.6,-6.6295314)(9.4,-4.6295314)(7.8,-2.8295312)(8.0,-2.4295313)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(12.4,-5.429531)(13.4,-6.6295314)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(12.8,-2.8295312)(13.4,-3.4295313)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.6,-2.6295311)(8.2,-3.2295313)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(7.6,-2.8295312)(6.8,-3.0295312)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.4,-5.0295315)(7.2,-6.429531)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(14.4,-3.4295313)(13.8,-3.6295311)
\usefont{T1}{ptm}{m}{n}
\rput(19.045156,-7.2795315){(e)}
\usefont{T1}{ptm}{m}{n}
\rput(10.455156,-7.2795315){(d)}
\end{pspicture} 
}



==> figure/eptn-P1P3-cycle-representation.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Jun 01 20:15:51 EEST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.9} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.2517188)(17.097187,3.2517188)
\definecolor{color530}{rgb}{0.0,0.0,0.8}
\definecolor{color540}{rgb}{1.0,0.0,0.2}
\psline[linewidth=0.04cm](0.9609375,2.2132812)(2.6409376,-0.08671875)
\psline[linewidth=0.04cm](2.6409376,-0.08671875)(0.4009375,-2.3867188)
\psline[linewidth=0.04cm](2.6209376,-0.10671875)(6.0009375,-0.10671875)
\psline[linewidth=0.04cm](6.0009375,-0.10671875)(7.5809374,1.2532812)
\psline[linewidth=0.04cm](7.5809374,1.2532812)(7.5809374,2.6132812)
\psline[linewidth=0.04cm](7.5809374,1.2732812)(9.580937,0.81328124)
\psline[linewidth=0.04cm](6.0009375,-0.10671875)(7.3609376,-2.5067186)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.2009375,-2.1467187)(2.3209374,-0.047480654)(1.1409374,1.6132812)(0.75666565,2.1332812)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.7609375,0.19328125)(1.1809375,2.2732813)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(7.7209377,1.0732813)(9.520938,0.61328125)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(6.3809376,-0.24671875)(7.6209373,-2.4467187)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.7609375,-0.32671875)(0.7209375,-2.5667188)
\usefont{T1}{ptm}{m}{n}
\rput(8.132343,3.0632813){$P_{2.3}$}
\usefont{T1}{ptm}{m}{n}
\rput(10.052343,0.60328126){$P_5$}
\usefont{T1}{ptm}{m}{n}
\rput(7.6723437,0.08328125){$P_6$}
\usefont{T1}{ptm}{m}{n}
\rput(7.972344,-2.6167188){$P_7$}
\usefont{T1}{ptm}{m}{n}
\rput(5.7323437,-1.7767187){$P_8$}
\usefont{T1}{ptm}{m}{n}
\rput(0.49234375,-2.8167188){$P_9$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3223437,-0.09671875){$P_{10}$}
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(9.440937,0.33328125)(7.5809374,0.8332813)(6.7009373,-0.08671875)(7.9609375,-2.2467186)
\usefont{T1}{ptm}{m}{n}
\rput(4.3323436,0.72328126){$P_1$}
\psdots[dotsize=0.12](0.9609375,2.1932812)
\psdots[dotsize=0.12](2.6209376,-0.08671875)
\psdots[dotsize=0.12](0.4409375,-2.3667188)
\psdots[dotsize=0.12](7.3409376,-2.4667187)
\psdots[dotsize=0.12](6.0009375,-0.10671875)
\psdots[dotsize=0.12](7.5809374,1.2732812)
\psdots[dotsize=0.12](9.580937,0.81328124)
\usefont{T1}{ptm}{m}{n}
\rput(0.70234376,2.5432813){$P_{11}$}
\psdots[dotsize=0.12](7.5809374,2.5932813)
\psline[linewidth=0.04cm](7.6009374,1.2732812)(8.340938,1.0932813)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.4809375,2.4132812)(2.9809375,0.29328126)(5.9209375,0.25328124)(7.3409376,1.4532813)(7.3209376,2.6332812)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.020938,2.5932813)(8.060938,1.4132812)(9.880938,1.0332812)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(7.8009377,2.6532812)(7.8009377,1.3932812)
\usefont{T1}{ptm}{m}{n}
\rput(8.612344,1.7832812){$P_4$}
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.1009375,-2.6067188)(3.0209374,-0.44671875)(5.7809377,-0.40671876)(7.1209373,-2.6467187)
\psdots[dotsize=0.12](14.300938,2.4132812)
\psdots[dotsize=0.12](14.300938,-2.7667189)
\psdots[dotsize=0.12](11.800938,0.53328127)
\psdots[dotsize=0.12](16.720938,-1.0867188)
\psdots[dotsize=0.12](12.820937,1.9732813)
\psdots[dotsize=0.12](15.780937,-2.3067188)
\psdots[dotsize=0.12](15.720938,1.9932812)
\psdots[dotsize=0.12](12.900937,-2.3467188)
\psdots[dotsize=0.12](16.700937,0.73328125)
\psdots[dotsize=0.12](11.940937,-1.2867187)
\psline[linewidth=0.04cm,linecolor=color530](11.800938,0.5132812)(11.940937,-1.2867187)
\psline[linewidth=0.04cm,linecolor=color530](11.940937,-1.2867187)(12.920938,-2.3667188)
\psline[linewidth=0.04cm,linecolor=color530](12.920938,-2.3667188)(14.320937,-2.7667189)
\psline[linewidth=0.04cm,linecolor=color530](14.320937,-2.7667189)(15.780937,-2.3067188)
\psline[linewidth=0.04cm,linecolor=color530](15.780937,-2.3067188)(16.720938,-1.1067188)
\psline[linewidth=0.04cm,linecolor=color530](16.720938,-1.1067188)(16.700937,0.75328124)
\psline[linewidth=0.04cm,linecolor=color530](16.700937,0.75328124)(15.700937,2.0132813)
\psline[linewidth=0.04cm,linecolor=color530](15.700937,2.0132813)(14.300938,2.4132812)
\psline[linewidth=0.04cm,linecolor=color530](14.300938,2.4132812)(12.840938,1.9932812)
\psline[linewidth=0.04cm,linecolor=color530](12.840938,1.9932812)(11.800938,0.5132812)
\psline[linewidth=0.04cm,linecolor=color540,linestyle=dashed,dash=0.16cm 0.16cm](14.280937,2.4332812)(16.680937,0.75328124)
\usefont{T1}{ptm}{m}{n}
\rput(14.267813,2.7232811){1}
\usefont{T1}{ptm}{m}{n}
\rput(16.012032,2.2432814){2.3}
\usefont{T1}{ptm}{m}{n}
\rput(16.901875,0.94328123){4}
\usefont{T1}{ptm}{m}{n}
\rput(16.970469,-1.0367187){5}
\usefont{T1}{ptm}{m}{n}
\rput(16.05625,-2.6967187){6}
\usefont{T1}{ptm}{m}{n}
\rput(14.39625,-3.0967188){7}
\usefont{T1}{ptm}{m}{n}
\rput(12.729688,-2.5567188){8}
\usefont{T1}{ptm}{m}{n}
\rput(11.536094,-1.2967187){9}
\usefont{T1}{ptm}{m}{n}
\rput(11.393437,0.5232813){10}
\usefont{T1}{ptm}{m}{n}
\rput(12.517813,2.2232811){11}
\psline[linewidth=0.04cm,linecolor=color540,linestyle=dashed,dash=0.16cm 0.16cm](16.660938,0.7132813)(15.800938,-2.2867188)
\psline[linewidth=0.04cm,linecolor=color540,linestyle=dashed,dash=0.16cm 0.16cm](15.780937,-2.2867188)(12.900937,-2.3267188)
\psline[linewidth=0.04cm,linecolor=color540,linestyle=dashed,dash=0.16cm 0.16cm](12.900937,-2.3067188)(11.780937,0.55328125)
\psline[linewidth=0.04cm,linecolor=color540,linestyle=dashed,dash=0.16cm 0.16cm](11.780937,0.55328125)(14.320937,2.3932812)
\psline[linewidth=0.04cm,linecolor=color540,linestyle=dashed,dash=0.16cm 0.16cm](14.280937,2.3932812)(12.900937,-2.3867188)
\psline[linewidth=0.04cm,linecolor=color540,linestyle=dashed,dash=0.16cm 0.16cm](14.320937,2.4332812)(15.780937,-2.2867188)
\psline[linewidth=0.04cm,linecolor=green](12.900937,1.7932812)(12.980938,0.17328125)
\psline[linewidth=0.04cm,linecolor=green](12.980938,0.17328125)(12.120937,-1.1067188)
\psline[linewidth=0.04cm,linecolor=green](12.980938,0.15328126)(14.340938,-0.48671874)
\psline[linewidth=0.04cm,linecolor=green](14.340938,-0.48671874)(15.780937,0.21328124)
\psline[linewidth=0.04cm,linecolor=green](15.780937,0.21328124)(15.620937,1.7932812)
\psline[linewidth=0.04cm,linecolor=green](15.780937,0.21328124)(16.420937,-0.7867187)
\psline[linewidth=0.04cm,linecolor=green](14.340938,-0.50671875)(14.260938,-2.5267189)
\psdots[dotsize=0.12,linecolor=green](12.980938,0.15328126)
\psdots[dotsize=0.12,linecolor=green](12.100938,-1.1267188)
\psdots[dotsize=0.12,linecolor=green](12.900937,1.7732812)
\psdots[dotsize=0.12,linecolor=green](14.340938,-0.50671875)
\psdots[dotsize=0.12,linecolor=green](14.260938,-2.5267189)
\psdots[dotsize=0.12,linecolor=green](16.440937,-0.7867187)
\psdots[dotsize=0.12,linecolor=green](15.640938,1.7732812)
\end{pspicture}
}



==> figure/eptn-c4.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Dec 10 03:59:11 VET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.7} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0676563)(15.595938,2.0676563)
\psline[linewidth=0.04cm](0.06,1.9092188)(1.26,0.62921876)
\psline[linewidth=0.04cm](1.26,0.62921876)(0.04,-0.73078126)
\psline[linewidth=0.04cm](1.24,0.64921874)(3.64,0.62921876)
\psline[linewidth=0.04cm](3.64,0.62921876)(4.88,1.8692187)
\psline[linewidth=0.04cm](3.62,0.62921876)(4.86,-0.7707813)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.18,1.9892187)(1.3,0.74921876)(3.58,0.74921876)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.22,-0.75078124)(1.3701298,0.48921874)(3.5,0.44921875)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.36,0.96921873)(3.5780392,0.96921873)(4.6,1.9892187)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.36,0.24921875)(3.5904,0.24921875)(4.62,-0.85078126)
\psline[linewidth=0.04,linecolor=blue](6.34,1.5892187)(5.36,0.6092188)(6.38,-0.45078126)(7.4,0.58921874)(6.38,1.5692188)(6.4,1.5492188)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](6.38,1.4292188)(6.38,-0.5107812)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](5.34,0.62921876)(7.38,0.58921874)
\usefont{T1}{ptm}{m}{n}
\rput(4.1714063,1.8792187){$P_0$}
\usefont{T1}{ptm}{m}{n}
\rput(0.9114063,1.8792187){$P_1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.0714064,-0.7007812){$P_2$}
\usefont{T1}{ptm}{m}{n}
\rput(0.99140626,-0.7007812){$P_3$}
\usefont{T1}{ptm}{m}{n}
\rput(6.4170313,1.7992188){0}
\usefont{T1}{ptm}{m}{n}
\rput(7.626875,0.57921875){1}
\usefont{T1}{ptm}{m}{n}
\rput(6.398594,-0.7007812){2}
\usefont{T1}{ptm}{m}{n}
\rput(5.1276565,0.5992187){3}
\psline[linewidth=0.04cm](8.34,1.6292187)(9.54,0.34921876)
\psline[linewidth=0.04cm](9.54,0.34921876)(8.32,-1.0107813)
\psline[linewidth=0.04cm](9.52,0.36921874)(11.92,0.34921876)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.46,1.7092187)(9.58,0.46921876)(11.88,0.48921874)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.46,-1.0907812)(9.640235,0.18921874)(11.98,0.16921875)
\psline[linewidth=0.04,linecolor=blue](14.22,1.3892188)(13.2,0.42921874)(14.22,-0.63078123)(15.24,0.40921876)(14.22,1.3892188)(14.24,1.3692187)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](13.3,0.42921874)(15.3,0.38921875)
\usefont{T1}{ptm}{m}{n}
\rput(10.291407,-0.40078124){$P_0$}
\usefont{T1}{ptm}{m}{n}
\rput(8.991406,1.7192187){$P_1$}
\usefont{T1}{ptm}{m}{n}
\rput(11.531406,-0.40078124){$P_2$}
\usefont{T1}{ptm}{m}{n}
\rput(9.091406,-1.0207813){$P_3$}
\usefont{T1}{ptm}{m}{n}
\rput(14.257031,1.6192187){0}
\usefont{T1}{ptm}{m}{n}
\rput(15.466875,0.39921874){1}
\usefont{T1}{ptm}{m}{n}
\rput(14.238594,-0.88078123){2}
\usefont{T1}{ptm}{m}{n}
\rput(12.947657,0.41921875){3}
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(9.64,-0.09078125)(10.78,-0.13078125)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{*-*}(10.92,-0.13078125)(11.82,-0.13078125)
\psdots[dotsize=0.12](0.06,1.9092188)
\psdots[dotsize=0.12](0.06,-0.7107813)
\psdots[dotsize=0.12](4.84,-0.7707813)
\psdots[dotsize=0.12](4.86,1.8492187)
\psdots[dotsize=0.12](3.64,0.62921876)
\psdots[dotsize=0.12](1.24,0.64921874)
\psdots[dotsize=0.12](8.32,-1.0107813)
\psdots[dotsize=0.12](8.32,1.6292187)
\psdots[dotsize=0.12](9.54,0.36921874)
\psdots[dotsize=0.12](11.88,0.34921876)
\psdots[dotsize=0.12](10.82,0.36921874)
\usefont{T1}{ptm}{m}{n}
\rput(3.5860937,-1.8407812){a)}
\usefont{T1}{ptm}{m}{n}
\rput(11.802969,-1.8407812){b)}
\end{pspicture} 
}



==> figure/eptn-c5.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Dec 10 04:00:37 VET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.6917187)(9.585,1.7117188)
\psline[linewidth=0.04cm](0.08,1.1282812)(1.28,-0.15171875)
\psline[linewidth=0.04cm](1.28,-0.15171875)(0.06,-1.5117188)
\psline[linewidth=0.04cm](1.26,-0.13171875)(3.66,-0.15171875)
\psline[linewidth=0.04cm](3.66,-0.15171875)(4.9,1.0882813)
\psline[linewidth=0.04cm](3.64,-0.15171875)(4.88,-1.5517187)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.22,-1.6117188)(1.4462337,-0.29171875)(2.68,-0.29171875)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](7.94,1.3082813)(7.36,-0.87171876)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](7.94,1.2682812)(8.54,-0.83171874)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.18,1.2082813)(1.28,0.00828125)(3.6,-0.01171875)(4.78,1.1682812)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.98,-0.7317188)(3.84,-0.71171874)(4.64,-1.6717187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.26,0.48828125)(2.04,0.48828125)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.66,0.46828124)(3.66,0.48828125)
\usefont{T1}{ptm}{m}{n}
\rput(2.4914062,0.25828126){$P_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7514062,0.73828125){$P_0$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2514062,0.75828123){$P_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.8314062,-0.50171876){$P_4$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2514062,-0.9817188){$P_3$}
\usefont{T1}{ptm}{m}{n}
\rput(7.886875,1.5382812){1}
\usefont{T1}{ptm}{m}{n}
\rput(7.2609377,-1.2373438){4}
\usefont{T1}{ptm}{m}{n}
\rput(8.647656,-1.2417188){3}
\usefont{T1}{ptm}{m}{n}
\rput(6.517031,0.27390626){0}
\usefont{T1}{ptm}{m}{n}
\rput(9.458593,0.27828124){2}
\psdots[dotsize=0.12](0.08,1.1282812)
\psdots[dotsize=0.12](0.06,-1.4917188)
\psdots[dotsize=0.12](1.26,-0.15171875)
\psdots[dotsize=0.12](3.64,-0.15171875)
\psdots[dotsize=0.12](4.88,1.0682813)
\psdots[dotsize=0.12](4.84,-1.5117188)
\psdots[dotsize=0.12](2.0,-0.13171875)
\psdots[dotsize=0.12](2.64,-0.15171875)
\usefont{T1}{ptm}{m}{n}
\rput(0.77140623,-0.14171875){$u$}
\usefont{T1}{ptm}{m}{n}
\rput(4.1314063,-0.14171875){$v$}
\psline[linewidth=0.04,linecolor=blue](7.92,1.2882812)(6.8,0.34828126)(7.34,-0.9117187)(8.6,-0.9117187)(9.18,0.30828124)(7.94,1.2882812)
\end{pspicture} 
}



==> figure/eptn-contraction.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Nov 21 05:29:02 VET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.45)(14.26,3.45)
\definecolor{color488}{rgb}{0.0,0.0,0.8}
\definecolor{color491}{rgb}{0.8,0.0,0.0}
\psline[linewidth=0.04cm,linecolor=color488](2.14,-0.55)(4.14,-0.55)
\psline[linewidth=0.04cm,linecolor=color488](2.12,-0.57)(0.74,-1.91)
\psline[linewidth=0.04cm,linecolor=color488](4.14,-0.55)(5.5,-1.93)
\psline[linewidth=0.04cm,linecolor=color491,linestyle=dashed,dash=0.16cm 0.16cm](2.18,-0.61)(2.98,-3.43)
\psline[linewidth=0.04cm,linecolor=color491,linestyle=dashed,dash=0.16cm 0.16cm](2.98,-3.43)(4.08,-0.57)
\psline[linewidth=0.04cm](0.0,3.33)(2.14,1.77)
\psline[linewidth=0.04cm](2.14,1.77)(0.68,0.75)
\psline[linewidth=0.04cm](2.16,1.75)(4.54,1.75)
\psline[linewidth=0.04cm](4.54,1.75)(6.36,3.31)
\psline[linewidth=0.04cm](4.56,1.79)(5.54,0.55)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](2.94,2.19)(4.56,2.19)(5.7,3.19)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](0.92,0.65)(2.18,1.55)(4.4,1.55)(5.26,0.55)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](0.18,3.41)(1.38,2.55)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](5.38,2.67)(6.3,3.43)
\usefont{T1}{ptm}{m}{n}
\rput(2.3714063,2.7){$P_p$}
\usefont{T1}{ptm}{m}{n}
\rput(4.5114064,2.66){$P_q$}
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](0.72,3.27)(2.4,2.01)(4.12,1.99)
\usefont{T1}{ptm}{m}{n}
\rput(2.1314063,-0.14){$p$}
\usefont{T1}{ptm}{m}{n}
\rput(4.1114063,-0.14){$q$}
\psline[linewidth=0.04cm](7.88,3.27)(10.02,1.71)
\psline[linewidth=0.04cm](10.02,1.71)(8.56,0.69)
\psline[linewidth=0.04cm](10.04,1.69)(12.42,1.69)
\psline[linewidth=0.04cm](12.42,1.69)(14.24,3.25)
\psline[linewidth=0.04cm](12.44,1.73)(13.42,0.49)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](8.8,0.59)(10.06,1.49)(12.28,1.49)(13.14,0.49)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](8.06,3.35)(9.26,2.49)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](13.26,2.61)(14.18,3.37)
\usefont{T1}{ptm}{m}{n}
\rput(11.291407,2.48){$P_p \cup P_q$}
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](8.68,3.19)(10.16,2.01)(12.3,2.01)(13.64,3.19)
\psline[linewidth=0.04cm,linecolor=color488](10.76,-0.47)(8.52,-1.85)
\psline[linewidth=0.04cm,linecolor=color488](10.82,-0.47)(12.88,-1.79)
\psline[linewidth=0.04cm,linecolor=color491,linestyle=dashed,dash=0.16cm 0.16cm](10.8,-0.53)(10.76,-3.37)
\usefont{T1}{ptm}{m}{n}
\rput(10.771406,-0.14){$p.q$}
\usefont{T1}{ptm}{m}{n}
\rput(7.105,2.06){union}
\usefont{T1}{ptm}{m}{n}
\rput(7.093125,-1.28){contraction}
\end{pspicture} 
}



==> figure/eptn-holes.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Feb 28 09:54:51 VET 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.7676563)(28.261875,3.7676563)
\psline[linewidth=0.04cm](8.68,2.2092187)(10.36,-0.09078125)
\psline[linewidth=0.04cm](10.36,-0.09078125)(8.12,-2.3907812)
\psline[linewidth=0.04cm](10.34,-0.11078125)(13.72,-0.11078125)
\psline[linewidth=0.04cm](13.72,-0.11078125)(15.3,1.2492187)
\psline[linewidth=0.04cm](15.3,1.2492187)(15.28,3.3292189)
\psline[linewidth=0.04cm](15.3,1.2692188)(17.36,0.88921875)
\psline[linewidth=0.04cm](13.72,-0.11078125)(15.08,-2.5107813)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(15.62,3.3692188)(15.64,1.4492188)(16.98,1.2092187)(17.46,1.1092187)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(14.98,-2.6107812)(13.68,-0.41078126)(10.52,-0.41078126)(8.84,-2.1307812)(8.4,-2.5707812)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.02,-2.2307813)(10.04,-0.09078125)(8.92,1.5292188)(8.52,2.1092188)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(10.46,0.04921875)(8.78,2.3492188)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(15.42,1.4092188)(15.4,3.3692188)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(15.34,1.1692188)(17.34,0.7892187)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(13.88,-0.15078124)(15.24,-2.4507813)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(10.36,-0.25078124)(8.16,-2.5507812)
\usefont{T1}{ptm}{m}{n}
\rput(15.431406,3.5792189){$P_2$}
\usefont{T1}{ptm}{m}{n}
\rput(16.151405,1.7992188){$P_3$}
\usefont{T1}{ptm}{m}{n}
\rput(17.631407,0.7992188){$P_4$}
\usefont{T1}{ptm}{m}{n}
\rput(14.851406,-0.10078125){$P_5$}
\usefont{T1}{ptm}{m}{n}
\rput(15.631406,-2.7407813){$P_6$}
\usefont{T1}{ptm}{m}{n}
\rput(12.071406,-0.72078127){$P_7$}
\usefont{T1}{ptm}{m}{n}
\rput(7.9514065,-2.7007813){$P_8$}
\usefont{T1}{ptm}{m}{n}
\rput(9.271406,-0.08078125){$P_9$}
\usefont{T1}{ptm}{m}{n}
\rput(8.501407,2.6392188){$P_{10}$}
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(17.32,0.58921874)(15.3,1.0292188)(14.08,-0.13078125)(15.36,-2.3507812)
\usefont{T1}{ptm}{m}{n}
\rput(12.051406,0.55921876){$P_1$}
\psline[linewidth=0.04cm](18.72,2.1892188)(20.42,-0.09078125)
\psline[linewidth=0.04cm](20.42,-0.09078125)(18.22,-2.3707812)
\psline[linewidth=0.04cm](20.4,-0.11078125)(23.78,-0.11078125)
\psline[linewidth=0.04cm](23.78,-0.11078125)(25.36,1.2492187)
\psline[linewidth=0.04cm](25.36,1.2492187)(25.32,3.3492188)
\psline[linewidth=0.04cm](25.36,1.2692188)(27.44,0.94921875)
\psline[linewidth=0.04cm](23.78,-0.11078125)(25.16,-2.4907813)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(25.62,3.3892188)(25.62,1.4892187)(26.98,1.2492187)(27.52,1.1892188)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(24.88,-2.5707812)(23.656076,-0.33078125)(20.664951,-0.3700473)(18.913568,-2.0388546)(18.42,-2.5507812)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(18.04,-2.2107813)(20.12,-0.05078125)(19.04,1.4092188)(18.56,1.9892187)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(20.5,0.02921875)(18.82,2.3092186)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(25.5,1.4092188)(25.44,3.3892188)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(25.44,1.1292187)(27.4,0.7892187)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(23.98,-0.19078125)(25.32,-2.4307814)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(20.46,-0.33078125)(18.3,-2.4707813)
\usefont{T1}{ptm}{m}{n}
\rput(25.491405,3.5792189){$P_2$}
\usefont{T1}{ptm}{m}{n}
\rput(26.091406,1.7192187){$P_3$}
\usefont{T1}{ptm}{m}{n}
\rput(27.751406,0.7392188){$P_4$}
\usefont{T1}{ptm}{m}{n}
\rput(24.691406,-0.08078125){$P_5$}
\usefont{T1}{ptm}{m}{n}
\rput(25.471407,-2.6207812){$P_6$}
\usefont{T1}{ptm}{m}{n}
\rput(22.131407,-0.72078127){$P_7$}
\usefont{T1}{ptm}{m}{n}
\rput(18.071405,-2.7007813){$P_8$}
\usefont{T1}{ptm}{m}{n}
\rput(19.331406,-0.08078125){$P_9$}
\usefont{T1}{ptm}{m}{n}
\rput(18.481407,2.3792188){$P_{10}$}
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(27.36,0.6092188)(25.28,1.0092187)(24.06,-0.01078125)(25.48,-2.3707812)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(18.98,2.3892188)(20.52,0.18921874)(22.24,0.16921875)(23.8,0.16921875)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(20.62,0.80921876)(23.86,0.82921875)(25.08,1.8292187)(25.08,3.3492188)
\usefont{T1}{ptm}{m}{n}
\rput(21.331406,0.5392187){$P_1^{'}$}
\usefont{T1}{ptm}{m}{n}
\rput(23.051407,1.1192187){$P_1^{''}$}
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(9.0,2.3892188)(10.52,0.30921876)(13.64,0.28921875)(14.98,1.3692187)(14.96,3.3692188)
\usefont{T1}{ptm}{m}{n}
\rput(12.006406,-3.4007812){c)}
\usefont{T1}{ptm}{m}{n}
\rput(22.056562,-3.4007812){d)}
\psdots[dotsize=0.12](8.68,2.1892188)
\psdots[dotsize=0.12](10.34,-0.09078125)
\psdots[dotsize=0.12](8.16,-2.3707812)
\psdots[dotsize=0.12](15.06,-2.4707813)
\psdots[dotsize=0.12](13.72,-0.11078125)
\psdots[dotsize=0.12](15.3,1.2692188)
\psdots[dotsize=0.12](17.32,0.9092187)
\psdots[dotsize=0.12](15.28,3.3092186)
\psdots[dotsize=0.12](18.76,2.1492188)
\psdots[dotsize=0.12](20.42,-0.09078125)
\psdots[dotsize=0.12](18.22,-2.3707812)
\psdots[dotsize=0.12](23.78,-0.11078125)
\psdots[dotsize=0.12](25.16,-2.4707813)
\psdots[dotsize=0.12](27.38,0.96921873)
\psdots[dotsize=0.12](25.32,3.3292189)
\psline[linewidth=0.04cm](6.26,-0.07078125)(4.66,-1.4907813)
\psline[linewidth=0.04cm](4.66,-1.4907813)(6.12,-2.9107811)
\psline[linewidth=0.04cm](4.66,-1.4907813)(1.32,-1.4707812)
\psline[linewidth=0.04cm](0.1,-0.05078125)(1.34,-1.4707812)
\psline[linewidth=0.04cm](1.34,-1.4907813)(0.06,-2.7107813)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.28,-0.01078125)(1.46,-1.2707813)(4.66,-1.2707813)(6.12,0.04921875)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.22,-2.8707812)(1.6312675,-1.6307813)(3.56,-1.6307813)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.58,-1.8907813)(4.5984616,-1.8707813)(5.86,-2.9907813)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.48,-0.85078126)(2.8,-0.85078126)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(3.5,-0.8907812)(4.72,-0.87078124)
\psdots[dotsize=0.12](0.12,-0.07078125)
\psdots[dotsize=0.12](0.06,-2.7107813)
\psdots[dotsize=0.12](6.12,-2.9107811)
\psdots[dotsize=0.12](6.26,-0.07078125)
\psdots[dotsize=0.12](2.68,-1.4707812)
\usefont{T1}{ptm}{m}{n}
\rput(2.0914063,-0.5207813){$P_0$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1114063,-1.0807812){$P_1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.0914063,-0.5207813){$P_2$}
\psdots[dotsize=0.12](3.5,-1.4707812)
\usefont{T1}{ptm}{m}{n}
\rput(4.0914063,-2.4007812){$P_3$}
\usefont{T1}{ptm}{m}{n}
\rput(2.0914063,-2.4007812){$P_4$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1029687,-3.5407813){b)}
\psline[linewidth=0.04cm](6.32,3.3692188)(4.72,1.9492188)
\psline[linewidth=0.04cm](4.72,1.9492188)(6.18,0.52921873)
\psline[linewidth=0.04cm](4.72,1.9492188)(1.38,1.9692187)
\psline[linewidth=0.04cm](0.16,3.3892188)(1.4,1.9692187)
\psline[linewidth=0.04cm](1.4,1.9492188)(0.12,0.7292187)
\psdots[dotsize=0.12](0.18,3.3692188)
\psdots[dotsize=0.12](0.12,0.7292187)
\psdots[dotsize=0.12](6.18,0.52921873)
\psdots[dotsize=0.12](6.32,3.3692188)
\usefont{T1}{ptm}{m}{n}
\rput(1.3114063,3.3592188){$P_0$}
\usefont{T1}{ptm}{m}{n}
\rput(4.731406,3.3592188){$P_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3114063,0.77921873){$P_2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.731406,0.77921873){$P_3$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1860938,0.35921875){a)}
\psdots[dotsize=0.12](1.32,-1.4907813)
\psdots[dotsize=0.12](4.7,-1.5107813)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.36,3.4492188)(1.5,2.1892188)(4.64,2.1892188)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.54,2.5692186)(4.72,2.5692186)(5.88,3.5892189)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.46,0.76921874)(1.48,1.7492187)(4.68,1.7692188)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](1.58,1.5292188)(4.74,1.5492188)(5.96,0.38921875)
\psdots[dotsize=0.12](1.4,1.9692187)
\psdots[dotsize=0.12](4.72,1.9492188)
\psdots[dotsize=0.12](25.38,1.2492187)
\end{pspicture} 
}



==> figure/eptn-monster-cycle.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Nov 08 09:31:35 EET 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.5989063)(5.7628126,2.5789063)
\psline[linewidth=0.04cm](1.6209375,1.8989062)(3.4209375,0.09890625)
\psline[linewidth=0.04cm](3.4209375,0.09890625)(5.6809373,0.11890625)
\psline[linewidth=0.04cm](3.4009376,0.09890625)(1.2209375,0.09890625)
\psline[linewidth=0.04cm](3.4209375,0.09890625)(1.6209375,-1.7010938)
\psline[linewidth=0.04cm](1.6209375,-1.6810937)(1.8409375,-2.5010939)
\psline[linewidth=0.04cm](1.6409374,-1.7010938)(0.6209375,-0.92109376)
\psline[linewidth=0.04cm](1.6209375,1.8789062)(2.0209374,2.5189064)
\psline[linewidth=0.04cm](1.6209375,1.8989062)(1.0009375,1.6989063)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-}(1.9809375,2.0789063)(3.6409376,0.39890626)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{-**}(3.6409376,0.45890626)(5.7409377,0.45890626)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-}(2.4409375,0.89890623)(3.1409376,0.11890625)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{-**}(3.1809375,0.11890625)(2.4209375,-0.70109373)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-}(1.9409375,-1.7610937)(3.5409374,-0.18109375)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{-**}(3.5209374,-0.24109375)(5.7009373,-0.20109375)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.1609375,0.19890624)(2.9209375,0.21890625)
\usefont{T1}{ptm}{m}{n}
\rput(5.2523437,0.7289063){$P_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.3923438,2.2689064){$P_2$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5523438,-0.23109375){$P_3$}
\usefont{T1}{ptm}{m}{n}
\rput(2.3523438,-2.3710938){$P_4$}
\usefont{T1}{ptm}{m}{n}
\rput(5.2523437,-0.51109374){$P_5$}
\usefont{T1}{ptm}{m}{n}
\rput(0.51234376,-0.5910938){$P_6$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6323438,-0.45109376){$P_7$}
\usefont{T1}{ptm}{m}{n}
\rput(0.7523438,0.20890625){$P_8$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0923438,0.5889062){$P_9$}
\usefont{T1}{ptm}{m}{n}
\rput(0.70234376,1.4889063){$P_{10}$}
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.2009375,2.3789062)(1.7809376,1.8989062)(3.4809375,0.21890625)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.0209374,1.5189062)(1.5809375,1.7589062)(2.3209374,1.0189062)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.0209374,-2.5010939)(1.7609375,-1.6810937)(3.5809374,0.03890625)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.6609375,-0.7810938)(1.6209375,-1.5210937)(2.4009376,-0.7210938)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.1209375,-0.08109375)(2.7409375,-0.08109375)(1.5409375,-1.2210938)(0.8009375,-0.6610938)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.1209375,1.3589063)(1.6209375,1.5789063)(2.7209375,0.33890626)(1.2009375,0.33890626)
\psdots[dotsize=0.12](1.6209375,-1.7010938)
\psdots[dotsize=0.12](3.4209375,0.09890625)
\psdots[dotsize=0.12](1.6209375,1.8789062)
\psdots[dotsize=0.12](1.2209375,0.07890625)
\psdots[dotsize=0.12](1.8209375,-2.4810936)
\psdots[dotsize=0.12](0.6209375,-0.92109376)
\psdots[dotsize=0.12](2.5009375,-0.8410938)
\psdots[dotsize=0.12](2.4409375,1.0589062)
\psdots[dotsize=0.12](5.6809373,0.11890625)
\psdots[dotsize=0.12](2.0209374,2.4989061)
\psdots[dotsize=0.12](1.0209374,1.7189063)
\end{pspicture} 
}



==> figure/eptn-nonplanartours.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Feb 21 08:41:31 VET 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.2576563)(15.002812,3.2576563)
\psline[linewidth=0.04cm](1.6209375,2.5392187)(3.4209375,0.7392188)
\psline[linewidth=0.04cm](3.4209375,0.7392188)(5.6809373,0.75921875)
\psline[linewidth=0.04cm](3.4009376,0.7392188)(1.2209375,0.7392188)
\psline[linewidth=0.04cm](3.4209375,0.7392188)(1.6209375,-1.0607812)
\psline[linewidth=0.04cm](1.6209375,-1.0407813)(1.8409375,-1.8607812)
\psline[linewidth=0.04cm](1.6409374,-1.0607812)(0.6209375,-0.28078124)
\psline[linewidth=0.04cm](1.6209375,2.5192187)(2.0209374,3.1592188)
\psline[linewidth=0.04cm](1.6209375,2.5392187)(1.0009375,2.3392189)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-}(1.9809375,2.7192187)(3.6409376,1.0392188)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{-**}(3.6409376,1.0992187)(5.7409377,1.0992187)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-}(2.4409375,1.5392188)(3.1409376,0.75921875)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{-**}(3.1809375,0.75921875)(2.4209375,-0.06078125)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-}(1.9409375,-1.1207813)(3.5409374,0.45921874)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{-**}(3.5209374,0.39921874)(5.7009373,0.43921876)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.1609375,0.83921874)(2.9209375,0.8592188)
\usefont{T1}{ptm}{m}{n}
\rput(5.2523437,1.3692187){$P_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.3923438,2.9092188){$P_2$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5523438,0.40921876){$P_3$}
\usefont{T1}{ptm}{m}{n}
\rput(2.3523438,-1.7307812){$P_4$}
\usefont{T1}{ptm}{m}{n}
\rput(5.2523437,0.12921876){$P_5$}
\usefont{T1}{ptm}{m}{n}
\rput(0.57234377,-0.69078124){$P_6$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6323438,0.18921874){$P_7$}
\usefont{T1}{ptm}{m}{n}
\rput(0.5523437,0.8492187){$P_8$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0923438,1.1892188){$P_9$}
\usefont{T1}{ptm}{m}{n}
\rput(0.70234376,2.1292188){$P_{10}$}
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.2009375,3.0192187)(1.7809376,2.5392187)(3.4809375,0.8592188)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.0209374,2.1592188)(1.5809375,2.3992188)(2.3209374,1.6592188)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.0209374,-1.8607812)(1.7609375,-1.0407813)(3.5809374,0.67921877)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.6609375,-0.14078125)(1.6209375,-0.88078123)(2.4009376,-0.08078125)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.1209375,0.55921876)(2.7409375,0.55921876)(1.5409375,-0.5807812)(0.8009375,-0.02078125)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.1209375,1.9992187)(1.6209375,2.2192187)(2.7209375,0.9792187)(1.2009375,0.9792187)
\psdots[dotsize=0.12](1.6209375,-1.0607812)
\psdots[dotsize=0.12](3.4209375,0.7392188)
\psdots[dotsize=0.12](1.6209375,2.5192187)
\psdots[dotsize=0.12](1.2209375,0.71921873)
\psdots[dotsize=0.12](1.8209375,-1.8407812)
\psdots[dotsize=0.12](0.6209375,-0.28078124)
\psdots[dotsize=0.12](2.5009375,-0.20078126)
\psdots[dotsize=0.12](2.4409375,1.6992188)
\psdots[dotsize=0.12](5.6809373,0.75921875)
\psdots[dotsize=0.12](2.0209374,3.1392188)
\psdots[dotsize=0.12](1.0209374,2.3592188)
\psline[linewidth=0.04cm](7.9409375,2.6392188)(9.280937,0.93921876)
\psline[linewidth=0.04cm](9.280937,0.93921876)(7.7209377,-0.60078126)
\psline[linewidth=0.04cm](9.260938,0.95921874)(12.300938,0.9792187)
\psline[linewidth=0.04cm](12.300938,0.9792187)(13.680938,2.5592186)
\psline[linewidth=0.04cm](12.340938,0.95921874)(13.920938,-0.86078125)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.340938,2.9192188)(9.420938,1.4792187)(12.020938,1.4792187)(13.220938,2.8192186)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(13.820937,2.4392188)(12.220938,0.71921873)(9.300938,0.7392188)(7.8609376,-0.72078127)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.200937,-1.1207813)(9.340938,0.17921875)(12.380938,0.11921875)(13.580937,-1.2007812)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(14.100938,-0.72078127)(13.100938,0.49921876)(9.380938,0.41921875)(7.7409377,2.5592186)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.080937,2.8192186)(9.440937,1.1192187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.000937,-0.92078125)(9.220938,0.35921875)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(13.800938,-1.0007813)(12.580937,0.31921875)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(12.220938,1.1992188)(13.500937,2.6392188)
\psdots[dotsize=0.12](7.9409375,2.6392188)
\psdots[dotsize=0.12](9.280937,0.9192188)
\psdots[dotsize=0.12](12.320937,0.95921874)
\psdots[dotsize=0.12](7.7409377,-0.60078126)
\psdots[dotsize=0.12](13.660937,2.5392187)
\psdots[dotsize=0.12](13.920938,-0.8407813)
\usefont{T1}{ptm}{m}{n}
\rput(10.812344,1.8292187){$P_0$}
\usefont{T1}{ptm}{m}{n}
\rput(13.712344,2.7892187){$P_1$}
\usefont{T1}{ptm}{m}{n}
\rput(13.292344,1.2692188){$P_2$}
\usefont{T1}{ptm}{m}{n}
\rput(7.8323436,-1.0707812){$P_3$}
\usefont{T1}{ptm}{m}{n}
\rput(10.832344,-0.11078125){$P_4$}
\usefont{T1}{ptm}{m}{n}
\rput(14.492344,-1.1107812){$P_5$}
\usefont{T1}{ptm}{m}{n}
\rput(14.072344,0.38921875){$P_6$}
\usefont{T1}{ptm}{m}{n}
\rput(7.952344,3.0692186){$P_7$}
\usefont{T1}{ptm}{m}{n}
\rput(2.0260937,-3.0307813){(a)}
\usefont{T1}{ptm}{m}{n}
\rput(10.696094,-3.0307813){(b)}
\end{pspicture} 
}



==> figure/eptn-planar-tours.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Dec 10 04:09:25 VET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.6976562)(20.782812,3.6976562)
\psline[linewidth=0.04cm](1.3209375,2.1392188)(3.0009375,-0.16078125)
\psline[linewidth=0.04cm](3.0009375,-0.16078125)(0.7609375,-2.4607813)
\psline[linewidth=0.04cm](2.9809375,-0.18078125)(6.3609376,-0.18078125)
\psline[linewidth=0.04cm](6.3609376,-0.18078125)(7.9409375,1.1792188)
\psline[linewidth=0.04cm](7.9409375,1.1792188)(7.9209375,3.2592187)
\psline[linewidth=0.04cm](7.9409375,1.1992188)(10.000937,0.81921875)
\psline[linewidth=0.04cm](6.3609376,-0.18078125)(7.7209377,-2.5807812)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.280937,3.2592187)(8.280937,1.3792187)(9.620937,1.1392188)(9.980938,1.0592188)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(7.5609374,-2.6407812)(6.3209376,-0.48078126)(3.1609375,-0.48078126)(1.4809375,-2.2007813)(1.0409375,-2.6407812)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.6609375,-2.3007812)(2.6809375,-0.16078125)(1.5609375,1.4592187)(1.2009375,1.9592187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(3.1009376,-0.02078125)(1.4209375,2.2792187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.060938,1.3392187)(8.040937,3.2992187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](7.9809375,1.0992187)(9.980938,0.71921873)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(6.5209374,-0.22078125)(7.8809376,-2.5207813)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](3.0009375,-0.32078126)(0.8009375,-2.6207812)
\usefont{T1}{ptm}{m}{n}
\rput(8.072344,3.5092187){$P_2$}
\usefont{T1}{ptm}{m}{n}
\rput(8.792344,1.7292187){$P_3$}
\usefont{T1}{ptm}{m}{n}
\rput(10.012343,0.30921876){$P_4$}
\usefont{T1}{ptm}{m}{n}
\rput(7.8923435,0.04921875){$P_5$}
\usefont{T1}{ptm}{m}{n}
\rput(8.272344,-2.8107812){$P_6$}
\usefont{T1}{ptm}{m}{n}
\rput(4.7123437,-0.79078126){$P_7$}
\usefont{T1}{ptm}{m}{n}
\rput(0.43234375,-2.2107813){$P_8$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9123437,-0.15078124){$P_9$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6223438,2.4492188){$P_{10}$}
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(9.880938,0.5392187)(7.9409375,0.95921874)(6.7209377,-0.20078126)(8.000937,-2.4207811)
\usefont{T1}{ptm}{m}{n}
\rput(4.6923437,0.48921874){$P_1$}
\psline[linewidth=0.04cm](11.360937,2.1192188)(13.060938,-0.16078125)
\psline[linewidth=0.04cm](13.060938,-0.16078125)(10.860937,-2.4407814)
\psline[linewidth=0.04cm](13.040937,-0.18078125)(16.420937,-0.18078125)
\psline[linewidth=0.04cm](16.420937,-0.18078125)(18.000938,1.1792188)
\psline[linewidth=0.04cm](18.000938,1.1792188)(17.960938,3.2792187)
\psline[linewidth=0.04cm](18.000938,1.1992188)(20.080938,0.87921876)
\psline[linewidth=0.04cm](16.420937,-0.18078125)(17.800938,-2.5607812)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(18.260937,3.2592187)(18.260937,1.4192188)(19.620937,1.1792188)(20.080938,1.1192187)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(17.520937,-2.6407812)(16.297014,-0.40078124)(13.305889,-0.4400473)(11.554506,-2.1088545)(11.060938,-2.6207812)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(10.680938,-2.2807813)(12.760938,-0.12078125)(11.680938,1.3392187)(11.200937,1.9192188)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(13.140938,-0.04078125)(11.4609375,2.2392187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(18.140938,1.3392187)(18.100937,3.2792187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(18.080938,1.0592188)(20.040937,0.71921873)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(16.620937,-0.26078126)(17.960938,-2.5007813)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(13.100938,-0.40078124)(10.940937,-2.5407813)
\usefont{T1}{ptm}{m}{n}
\rput(18.132343,3.5092187){$P_2$}
\usefont{T1}{ptm}{m}{n}
\rput(18.852345,1.7292187){$P_3$}
\usefont{T1}{ptm}{m}{n}
\rput(20.272345,0.30921876){$P_4$}
\usefont{T1}{ptm}{m}{n}
\rput(17.952343,0.04921875){$P_5$}
\usefont{T1}{ptm}{m}{n}
\rput(18.332344,-2.8107812){$P_6$}
\usefont{T1}{ptm}{m}{n}
\rput(14.772344,-0.79078126){$P_7$}
\usefont{T1}{ptm}{m}{n}
\rput(10.492344,-2.2107813){$P_8$}
\usefont{T1}{ptm}{m}{n}
\rput(11.972343,-0.15078124){$P_9$}
\usefont{T1}{ptm}{m}{n}
\rput(11.6823435,2.4492188){$P_{10}$}
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(20.080938,0.55921876)(17.920937,0.93921876)(16.700937,-0.08078125)(18.120937,-2.4407814)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(11.680938,2.1792188)(13.140938,0.13921875)(14.860937,0.11921875)(16.420937,0.11921875)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(13.220938,0.39921874)(16.460938,0.41921875)(17.680937,1.4192188)(17.680937,3.2792187)
\usefont{T1}{ptm}{m}{n}
\rput(13.672344,0.76921874){$P_1^{'}$}
\usefont{T1}{ptm}{m}{n}
\rput(16.132343,0.70921874){$P_1^{''}$}
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.7609375,2.2192187)(3.1609375,0.23921876)(6.2809377,0.21921875)(7.6209373,1.2992188)(7.6009374,3.2992187)
\usefont{T1}{ptm}{m}{n}
\rput(4.6470313,-3.4707813){a)}
\usefont{T1}{ptm}{m}{n}
\rput(14.703906,-3.4707813){b)}
\psdots[dotsize=0.12](1.3209375,2.1192188)
\psdots[dotsize=0.12](2.9809375,-0.16078125)
\psdots[dotsize=0.12](0.8009375,-2.4407814)
\psdots[dotsize=0.12](7.7009373,-2.5407813)
\psdots[dotsize=0.12](6.3609376,-0.18078125)
\psdots[dotsize=0.12](7.9409375,1.1992188)
\psdots[dotsize=0.12](9.9609375,0.83921874)
\psdots[dotsize=0.12](7.9209375,3.2392187)
\psdots[dotsize=0.12](11.400937,2.0792189)
\psdots[dotsize=0.12](13.060938,-0.16078125)
\psdots[dotsize=0.12](10.860937,-2.4407814)
\psdots[dotsize=0.12](16.420937,-0.18078125)
\psdots[dotsize=0.12](17.800938,-2.5407813)
\psdots[dotsize=0.12](20.020937,0.89921874)
\psdots[dotsize=0.12](17.960938,3.2592187)
\end{pspicture} 
}



==> figure/eptn-tours.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Feb 28 09:36:27 VET 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.8} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.8284376)(16.962812,2.8084376)
\psline[linewidth=0.04cm](10.220938,2.0284376)(11.560938,0.3284375)
\psline[linewidth=0.04cm](11.560938,0.3284375)(10.000937,-1.2115625)
\psline[linewidth=0.04cm](11.540937,0.3484375)(14.580937,0.3684375)
\psline[linewidth=0.04cm](14.580937,0.3684375)(15.9609375,1.9484375)
\psline[linewidth=0.04cm](14.620937,0.3484375)(16.200937,-1.4715625)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(10.620937,2.3084376)(11.700937,0.8684375)(14.300938,0.8684375)(15.500937,2.2084374)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(16.100937,1.8284374)(14.500937,0.1084375)(11.580937,0.1284375)(10.120937,-1.3915625)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(10.4609375,-1.7315625)(11.680938,-0.4715625)(14.600938,-0.4515625)(15.840938,-1.8115625)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(16.380938,-1.3315625)(15.200937,-0.1115625)(11.660937,-0.1915625)(10.020938,1.9484375)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(10.360937,2.2084374)(11.720938,0.5084375)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(10.280937,-1.5315624)(11.500937,-0.2515625)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(16.020937,-1.6515625)(14.860937,-0.2915625)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(14.500937,0.5884375)(15.780937,2.0284376)
\psdots[dotsize=0.12](10.220938,2.0284376)
\psdots[dotsize=0.12](11.560938,0.3084375)
\psdots[dotsize=0.12](14.600938,0.3484375)
\psdots[dotsize=0.12](10.020938,-1.2115625)
\psdots[dotsize=0.12](15.940937,1.9284375)
\psdots[dotsize=0.12](16.200937,-1.4515625)
\usefont{T1}{ptm}{m}{n}
\rput(13.092343,1.2184376){$P_0$}
\usefont{T1}{ptm}{m}{n}
\rput(15.992344,2.1784375){$P_1$}
\usefont{T1}{ptm}{m}{n}
\rput(15.572344,0.6584375){$P_2$}
\usefont{T1}{ptm}{m}{n}
\rput(10.112344,-1.6815625){$P_3$}
\usefont{T1}{ptm}{m}{n}
\rput(13.112344,-0.7215625){$P_4$}
\usefont{T1}{ptm}{m}{n}
\rput(16.452343,-1.7215625){$P_5$}
\usefont{T1}{ptm}{m}{n}
\rput(16.112343,-0.5215625){$P_6$}
\usefont{T1}{ptm}{m}{n}
\rput(10.232344,2.4584374){$P_7$}
\usefont{T1}{ptm}{m}{n}
\rput(4.8260937,-2.6015625){(a)}
\usefont{T1}{ptm}{m}{n}
\rput(12.976093,-2.6015625){(b)}
\psline[linewidth=0.04cm](0.8609375,0.4284375)(6.9009376,0.4484375)
\psline[linewidth=0.04cm](2.2809374,2.1484375)(2.3009374,-1.8915625)
\psline[linewidth=0.04cm](6.8809376,0.4484375)(7.8809376,1.4884375)
\psline[linewidth=0.04cm,fillcolor=black,dotsize=0.07055555cm 2.0]{-**}(6.8609376,0.4484375)(8.260938,-1.6915625)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.8009375,-0.0915625)(2.0809374,-0.0915625)(2.1009376,-1.9315625)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.8409376,-1.8715625)(2.8609376,-0.0515625)(4.5409374,-0.0915625)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.6209376,-0.8515625)(2.6209376,0.2284375)(5.5609374,0.2084375)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(4.4009376,-0.3715625)(6.6009374,-0.3915625)(7.0609374,-1.1515625)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(5.3809376,-0.1515625)(6.9809375,-0.1515625)(8.040937,-1.8515625)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(7.5009375,1.6484375)(6.7009373,0.8084375)(2.5209374,0.7484375)(2.4809375,2.1884375)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.7060285,2.1484375)(1.7209375,0.6684375)(0.7809375,0.6684375)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.0209374,2.1084375)(2.0409374,0.6684375)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.6209376,-1.0115625)(2.6209376,-1.8715625)
\psline[linewidth=0.04cm](7.8809376,1.4884375)(7.9009376,2.7284374)
\psline[linewidth=0.04cm](9.280937,1.9284375)(7.8609376,1.4884375)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.7809375,0.1684375)(2.1609375,0.1484375)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(7.8609376,-0.6915625)(8.420938,-1.6315625)
\psdots[dotsize=0.12](2.3009374,-0.9515625)
\psdots[dotsize=0.12](7.6809373,-0.8115625)
\psdots[dotsize=0.12](5.5009375,0.4484375)
\psdots[dotsize=0.12](4.5009375,0.4484375)
\psdots[dotsize=0.12](3.4609375,0.4284375)
\psdots[dotsize=0.12](6.8809376,0.4484375)
\psdots[dotsize=0.12](7.8609376,1.4884375)
\psdots[dotsize=0.12](7.9009376,2.7284374)
\psdots[dotsize=0.12](9.260938,1.9284375)
\psdots[dotsize=0.12](2.2809374,0.4284375)
\psdots[dotsize=0.12](2.2609375,2.1084375)
\psdots[dotsize=0.12](0.8409375,0.4284375)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(7.6609373,2.7684374)(7.6209373,1.5484375)(6.7409377,0.6484375)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(9.300938,1.6684375)(8.060938,1.1284375)(7.3209376,0.3484375)(8.580937,-1.5115625)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(7.9609375,1.3684375)(7.0809374,0.4084375)(7.8209376,-0.6315625)
\usefont{T1}{ptm}{m}{n}
\rput(1.4723438,-0.3615625){$P_0$}
\usefont{T1}{ptm}{m}{n}
\rput(0.43234375,0.1384375){$P_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1523438,0.8984375){$P_2$}
\usefont{T1}{ptm}{m}{n}
\rput(2.0523438,2.4384375){$P_3$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2123437,1.0784374){$P_4$}
\usefont{T1}{ptm}{m}{n}
\rput(7.3523436,2.2984376){$P_5$}
\usefont{T1}{ptm}{m}{n}
\rput(8.252344,1.4184375){$P_6$}
\usefont{T1}{ptm}{m}{n}
\rput(8.672344,-1.8215625){$P_8$}
\usefont{T1}{ptm}{m}{n}
\rput(7.6523438,0.3584375){$P_7$}
\usefont{T1}{ptm}{m}{n}
\rput(7.412344,-1.4415625){$P_9$}
\usefont{T1}{ptm}{m}{n}
\rput(6.0423436,-0.7215625){$P_{10}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.882344,0.1984375){$P_{11}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.4823437,-0.5415625){$P_{12}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.7623436,-2.1615624){$P_{13}$}
\end{pspicture} 
}



==> figure/eptn-tree.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Dec 10 04:11:09 VET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.2789063)(11.342813,2.2589064)
\psline[linewidth=0.04cm](1.8209375,-0.5810937)(0.6009375,-1.5610938)
\psline[linewidth=0.04cm](1.8409375,-0.5810937)(1.6009375,-1.6010938)
\psline[linewidth=0.04cm](1.8009375,-0.5810937)(3.0009375,-1.5810938)
\psdots[dotsize=0.12](1.8209375,-0.5810937)
\psdots[dotsize=0.12](0.5809375,-1.5610938)
\psdots[dotsize=0.12](1.6009375,-1.6010938)
\psdots[dotsize=0.12](3.0009375,-1.5610938)
\psline[linewidth=0.04cm](1.8209375,-0.5810937)(3.9009376,0.29890624)
\psline[linewidth=0.04cm](3.9009376,0.29890624)(4.9609375,-0.56109375)
\psline[linewidth=0.04cm](4.9609375,-0.56109375)(3.7409375,-1.5410937)
\psline[linewidth=0.04cm](4.9609375,-0.5810937)(5.5609374,-1.5210937)
\psdots[dotsize=0.12](3.8809376,0.29890624)
\psdots[dotsize=0.12](4.9409375,-0.5810937)
\psdots[dotsize=0.12](3.7409375,-1.5210937)
\psdots[dotsize=0.12](5.5609374,-1.5210937)
\psline[linewidth=0.04cm](7.3809376,-0.54109377)(6.1609373,-1.5210937)
\psline[linewidth=0.04cm](7.4009376,-0.54109377)(7.1609373,-1.5610938)
\psline[linewidth=0.04cm](7.3609376,-0.54109377)(8.560938,-1.5410937)
\psdots[dotsize=0.12](7.3809376,-0.54109377)
\psdots[dotsize=0.12](6.1409373,-1.5210937)
\psdots[dotsize=0.12](7.1609373,-1.5610938)
\psdots[dotsize=0.12](8.560938,-1.5210937)
\psline[linewidth=0.04cm](7.3809376,-0.54109377)(9.4609375,0.33890626)
\psline[linewidth=0.04cm](9.4609375,0.33890626)(10.520938,-0.5210937)
\psline[linewidth=0.04cm](10.520938,-0.5210937)(9.300938,-1.5010937)
\psline[linewidth=0.04cm](10.520938,-0.54109377)(11.120937,-1.4810938)
\psdots[dotsize=0.12](9.440937,0.33890626)
\psdots[dotsize=0.12](10.500937,-0.54109377)
\psdots[dotsize=0.12](9.300938,-1.4810938)
\psdots[dotsize=0.12](11.120937,-1.4810938)
\psdots[dotsize=0.12](9.4609375,1.3189063)
\usefont{T1}{ptm}{m}{n}
\rput(10.1823435,0.46890625){$r$}
\usefont{T1}{ptm}{m}{n}
\rput(10.1823435,1.3489063){$\bar{r}$}
\usefont{T1}{ptm}{m}{n}
\rput(10.1423435,2.0689063){$\bar{\bar{r}}$}
\psline[linewidth=0.04cm](9.4609375,0.35890624)(9.4609375,1.2989062)
\psline[linewidth=0.04cm](9.4609375,1.3589063)(9.4609375,2.0789063)
\usefont{T1}{ptm}{m}{n}
\rput(3.9623437,0.56890625){$r$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4323437,-0.49109375){$u$}
\usefont{T1}{ptm}{m}{n}
\rput(0.23234375,-1.5510937){$v$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8623438,-2.1014063){$T'$}
\psdots[dotsize=0.12](9.4609375,2.0789063)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(9.640938,0.55890626)(9.620937,2.2389061)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(7.3409376,-1.5210937)(7.6009374,-0.5810937)(9.280937,0.13890626)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(8.640938,-1.3810937)(7.7409377,-0.6610938)(9.260938,-0.00109375)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(9.260938,-1.3610938)(10.320937,-0.5210937)(9.560938,0.11890625)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(11.220938,-1.3810937)(10.680938,-0.46109375)(9.760938,0.27890626)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(5.9809375,-1.3810937)(7.2409377,-0.36109376)(9.280937,0.43890625)
\usefont{T1}{ptm}{m}{n}
\rput(6.1923437,-0.69109374){$P_v$}
\usefont{T1}{ptm}{m}{n}
\rput(8.412344,0.62890625){$P_u$}
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(10.680938,-0.24109375)(9.839337,0.44770625)(9.820937,1.3589063)
\usefont{T1}{ptm}{m}{n}
\rput(8.852344,-2.0510938){$\left< T,\cal P \right>$}
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(7.2009373,-0.14109375)(9.260938,0.63890624)(9.260938,1.3189063)
\end{pspicture} 
}



==> figure/eptn-w51.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Jan 04 17:28:00 EET 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.9101562)(9.585,1.9101562)
\definecolor{color137}{rgb}{0.0,0.0,0.8}
\psline[linewidth=0.04cm](0.08,1.3267188)(1.28,0.04671875)
\psline[linewidth=0.04cm](1.28,0.04671875)(0.06,-1.3132813)
\psline[linewidth=0.04cm](1.26,0.06671875)(3.66,0.04671875)
\psline[linewidth=0.04cm](3.66,0.04671875)(4.9,1.2867187)
\psline[linewidth=0.04cm](3.64,0.04671875)(4.88,-1.3532813)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.22,-1.4132812)(1.4462337,-0.09328125)(2.68,-0.09328125)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(0.18,1.4067187)(1.28,0.20671874)(3.6,0.18671875)(4.78,1.3667188)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.98,-0.53328127)(3.84,-0.5132812)(4.64,-1.4732813)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.26,0.68671876)(2.04,0.68671876)
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(2.66,0.6667187)(3.66,0.68671876)
\usefont{T1}{ptm}{m}{n}
\rput(2.4914062,0.45671874){$P_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.7514062,0.93671876){$P_0$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2514062,0.95671874){$P_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.8314062,-0.30328125){$P_4$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2514062,-0.78328127){$P_3$}
\usefont{T1}{ptm}{m}{n}
\rput(7.886875,1.7367188){1}
\usefont{T1}{ptm}{m}{n}
\rput(7.2609377,-1.0389062){4}
\usefont{T1}{ptm}{m}{n}
\rput(8.647656,-1.0432812){3}
\usefont{T1}{ptm}{m}{n}
\rput(6.517031,0.47234374){0}
\usefont{T1}{ptm}{m}{n}
\rput(9.458593,0.47671875){2}
\psdots[dotsize=0.12](0.08,1.3267188)
\psdots[dotsize=0.12](0.06,-1.2932812)
\psdots[dotsize=0.12](1.26,0.04671875)
\psdots[dotsize=0.12](3.64,0.04671875)
\psdots[dotsize=0.12](4.88,1.2667187)
\psdots[dotsize=0.12](4.84,-1.3132813)
\psdots[dotsize=0.12](2.0,0.06671875)
\psdots[dotsize=0.12](2.64,0.04671875)
\usefont{T1}{ptm}{m}{n}
\rput(0.77140623,0.05671875){$u$}
\usefont{T1}{ptm}{m}{n}
\rput(4.1314063,0.05671875){$v$}
\psline[linewidth=0.04,linecolor=blue](7.92,1.4867188)(6.8,0.5467188)(7.34,-0.7132813)(8.6,-0.7132813)(9.18,0.50671875)(7.94,1.4867188)
\usefont{T1}{ptm}{m}{n}
\rput(2.4851563,-1.6832813){(a)}
\usefont{T1}{ptm}{m}{n}
\rput(7.9751563,-1.6832813){(b)}
\psline[linewidth=0.04cm,linecolor=blue](7.92,1.4867188)(7.92,0.24671875)
\psline[linewidth=0.04cm,linecolor=blue](7.9,0.24671875)(6.8,0.56671876)
\psline[linewidth=0.04cm,linecolor=blue](7.94,0.24671875)(7.36,-0.7132813)
\psline[linewidth=0.04cm,linecolor=blue](7.92,0.24671875)(8.58,-0.69328123)
\psline[linewidth=0.04cm,linecolor=blue](7.92,0.24671875)(9.18,0.50671875)
\psdots[dotsize=0.12,linecolor=color137](7.92,0.22671875)
\psdots[dotsize=0.12,linecolor=color137](6.8,0.5467188)
\psdots[dotsize=0.12,linecolor=color137](7.32,-0.73328125)
\psdots[dotsize=0.12,linecolor=color137](8.58,-0.69328123)
\psdots[dotsize=0.12,linecolor=color137](9.18,0.50671875)
\psdots[dotsize=0.12,linecolor=color137](7.92,1.4667188)
\usefont{T1}{ptm}{m}{n}
\rput(8.069531,0.50109375){5}
\psline[linewidth=0.04cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm,dotsize=0.07055555cm 2.0]{**-**}(1.24,1.2467188)(3.76,1.2467188)
\usefont{T1}{ptm}{m}{n}
\rput(2.5714064,1.5367187){$P_5$}
\end{pspicture} 
}



==> figure/inductive-proof.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Feb 10 21:43:34 EET 2015
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.7} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-12.627656)(18.202812,12.627656)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](4.1609373,11.089219)(5.3053727,11.089219)(6.3209376,9.469219)(3.9908957,7.809219)(2.8609376,8.549219)(4.1409373,11.089219)
\psline[linewidth=0.08cm](4.1409373,11.089219)(4.6809373,12.089219)
\psline[linewidth=0.08cm](4.7409377,12.089219)(5.3009377,11.129219)
\psline[linewidth=0.08cm](4.1609373,11.089219)(3.8209374,11.409219)
\psline[linewidth=0.08cm](2.8609376,8.529219)(2.4409375,8.849218)
\psline[linewidth=0.08cm](3.9809375,7.769219)(4.3009377,7.0892186)
\psline[linewidth=0.08cm](6.3409376,9.469219)(6.7409377,9.089219)
\psline[linewidth=0.08cm](6.3209376,9.469219)(6.8009377,9.909219)
\psline[linewidth=0.08cm](5.2609377,11.109219)(5.7609377,11.289219)
\psline[linewidth=0.08cm](2.8409376,8.509219)(2.9209375,7.429219)
\psline[linewidth=0.08cm](2.9409375,7.4492188)(3.9409375,7.769219)
\psarc[linewidth=0.08](2.6909375,10.359219){1.53}{41.583412}{261.6071}
\psarc[linewidth=0.08](6.4009376,10.6892185){0.88}{-64.653824}{136.66028}
\psarc[linewidth=0.08](6.0809374,7.369219){1.82}{-171.15819}{68.62938}
\psline[linewidth=0.04cm](3.0409374,10.249219)(4.3809376,9.489219)
\psline[linewidth=0.04cm](4.4009376,9.489219)(4.7409377,11.549219)
\psline[linewidth=0.04cm](4.3809376,9.469219)(6.2009373,10.649219)
\psline[linewidth=0.04cm](4.4209375,9.489219)(5.8009377,7.829219)
\psline[linewidth=0.04cm](4.4009376,9.469219)(3.2409375,8.009219)
\usefont{T1}{ptm}{m}{n}
\rput(4.3923435,9.019218){$u$}
\usefont{T1}{ptm}{m}{n}
\rput(4.032344,8.259219){$h_2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.7123437,9.539219){$h_1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2523437,8.699219){$h_3$}
\usefont{T1}{ptm}{m}{n}
\rput(4.3123436,10.859219){$h_4$}
\usefont{T1}{ptm}{m}{n}
\rput(5.1723437,10.859219){$h_0$}
\usefont{T1}{ptm}{m}{n}
\rput(8.1423435,5.979219){$S_1$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6823437,7.139219){$S_2= \set{h_2 + 1}$}
\usefont{T1}{ptm}{m}{n}
\rput(0.88234377,11.399219){$S_3$}
\usefont{T1}{ptm}{m}{n}
\rput(4.932344,12.4392185){$S_4 = \set{h_4 + 1}$}
\usefont{T1}{ptm}{m}{n}
\rput(7.702344,11.299219){$S_5$}
\usefont{T1}{ptm}{m}{n}
\rput(7.5223436,9.239219){$h_1 + 1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.9423437,7.059219){$h_2 - 1$}
\psdots[dotsize=0.12](4.4209375,9.449219)
\psdots[dotsize=0.12](3.2609375,8.009219)
\psdots[dotsize=0.12](4.7409377,11.549219)
\psline[linewidth=0.04cm](3.0409374,10.269218)(3.0809374,11.129219)
\psline[linewidth=0.04cm](3.0409374,10.249219)(2.1409376,10.509219)
\psline[linewidth=0.04cm](3.0209374,10.269218)(2.5809374,11.029219)
\psline[linewidth=0.04cm](3.0009375,10.2292185)(2.0409374,10.049219)
\psline[linewidth=0.04cm](3.0209374,10.2292185)(2.2409375,9.629219)
\psline[linewidth=0.04cm](5.7809377,7.829219)(7.4409375,7.849219)
\psline[linewidth=0.04cm](5.7609377,7.829219)(7.1409373,6.9492188)
\psline[linewidth=0.04cm](5.7809377,7.829219)(6.2609377,6.6492186)
\psline[linewidth=0.04cm](5.7809377,7.829219)(5.5209374,6.5092187)
\psline[linewidth=0.04cm](6.1809373,10.649219)(6.3009377,11.209219)
\psline[linewidth=0.04cm](6.1809373,10.629219)(6.7009373,10.989219)
\psline[linewidth=0.04cm](6.1809373,10.629219)(6.9009376,10.509219)
\usefont{T1}{ptm}{m}{n}
\rput(5.1023436,4.5307813){$(G,C)$}
\psline[linewidth=0.08cm](11.360937,9.089219)(11.680938,8.409219)
\psline[linewidth=0.08cm](13.700937,10.789219)(14.140938,10.409219)
\psarc[linewidth=0.08](13.4609375,8.6892185){1.82}{-171.15819}{68.62938}
\usefont{T1}{ptm}{m}{n}
\rput(10.832344,9.179218){$h_2$}
\usefont{T1}{ptm}{m}{n}
\rput(13.992344,11.119219){$h_1$}
\usefont{T1}{ptm}{m}{n}
\rput(15.522344,7.2992187){$S_1$}
\usefont{T1}{ptm}{m}{n}
\rput(15.102344,10.599218){$h_1 + 1$}
\usefont{T1}{ptm}{m}{n}
\rput(10.922344,8.219219){$h_2 - 1$}
\psline[linewidth=0.04cm](13.140938,9.129219)(14.800938,9.149219)
\psline[linewidth=0.04cm](13.140938,9.149219)(14.520938,8.269218)
\psline[linewidth=0.04cm](13.180938,9.109219)(13.660937,7.929219)
\psline[linewidth=0.04cm](13.180938,9.109219)(12.880938,7.809219)
\usefont{T1}{ptm}{m}{n}
\rput(13.552343,4.5307813){$(\bar{G'_i},\bar{C'_i})$}
\psline[linewidth=0.08cm](11.340938,9.089219)(11.620937,10.889218)
\psline[linewidth=0.08cm](11.620937,10.889218)(13.700937,10.769218)
\psline[linewidth=0.04cm](13.180938,9.149219)(12.120937,10.309218)
\usefont{T1}{ptm}{m}{n}
\rput(11.8923435,9.959219){$u$}
\psdots[dotsize=0.12](12.100938,10.329219)
\psdots[dotsize=0.12](13.180938,9.129219)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](11.380938,9.069219)(13.740937,10.749219)
\usefont{T1}{ptm}{m}{n}
\rput(11.632343,11.219219){$v_1$}
\psdots[dotsize=0.12](11.640938,10.849218)
\psline[linewidth=0.04cm](4.8209376,0.50921875)(5.1609373,2.5692186)
\psline[linewidth=0.04cm](4.8009377,0.48921874)(6.6209373,1.6692188)
\psline[linewidth=0.04cm](4.8409376,0.50921875)(6.2209377,-1.1507813)
\psline[linewidth=0.04cm](6.2009373,-1.1307813)(8.480938,-1.1707813)
\psline[linewidth=0.04cm](6.2209377,-1.1507813)(6.4809375,-2.8307812)
\psline[linewidth=0.04cm](3.5209374,1.2492187)(4.8609376,0.48921874)
\psline[linewidth=0.04cm](3.5209374,1.2692188)(3.1009376,2.8692188)
\psline[linewidth=0.04cm](3.5009375,1.2292187)(1.7209375,0.64921874)
\psline[linewidth=0.04cm](6.6209373,1.6692188)(7.2409377,2.6692188)
\psline[linewidth=0.04cm](6.6609373,1.6692188)(7.8809376,2.0092187)
\usefont{T1}{ptm}{m}{n}
\rput(5.532344,0.43921876){$f(u)$}
\psline[linewidth=0.04cm](4.8209376,0.50921875)(3.6609375,-0.9507812)
\usefont{T1}{ptm}{m}{n}
\rput(5.5423436,1.2992188){$e_0$}
\usefont{T1}{ptm}{m}{n}
\rput(5.9023438,-0.18078125){$e_1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.7623436,-0.24078125){$e_2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.1023436,1.1592188){$e_3$}
\usefont{T1}{ptm}{m}{n}
\rput(5.4223437,2.1192188){$e_4$}
\psline[linewidth=0.04cm](7.2409377,2.7292187)(7.8809376,2.0292187)
\psline[linewidth=0.04cm](3.1009376,2.8492188)(1.7209375,0.64921874)
\psline[linewidth=0.04cm](6.4809375,-2.8107812)(8.480938,-1.1707813)
\psdots[dotsize=0.12](3.6609375,-0.9507812)
\psdots[dotsize=0.12](3.5209374,1.2492187)
\psdots[dotsize=0.12](5.1609373,2.5692186)
\psdots[dotsize=0.12](6.6409373,1.6692188)
\psdots[dotsize=0.12](6.2209377,-1.1507813)
\psdots[dotsize=0.12](4.8209376,0.50921875)
\usefont{T1}{ptm}{m}{n}
\rput(7.0023437,-1.7607813){$T_1$}
\usefont{T1}{ptm}{m}{n}
\rput(3.4223437,-1.3007812){$T_2$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8823438,1.5392188){$T_3$}
\usefont{T1}{ptm}{m}{n}
\rput(7.282344,2.1592188){$T_0$}
\usefont{T1}{ptm}{m}{n}
\rput(5.4423437,2.6792188){$T_4$}
\usefont{T1}{ptm}{m}{n}
\rput(5.1023436,-3.3692188){$\rep$}
\psline[linewidth=0.04cm](12.380938,1.0492188)(13.760938,-0.61078125)
\psline[linewidth=0.04cm](13.740937,-0.5907813)(16.020937,-0.63078123)
\psline[linewidth=0.04cm](13.760938,-0.61078125)(14.020938,-2.2907813)
\usefont{T1}{ptm}{m}{n}
\rput(11.872344,1.1192187){$f(u)$}
\usefont{T1}{ptm}{m}{n}
\rput(12.042344,0.23921876){$e_1$}
\psline[linewidth=0.04cm](14.020938,-2.2707813)(16.020937,-0.63078123)
\psdots[dotsize=0.12](13.760938,-0.61078125)
\psdots[dotsize=0.12](12.360937,1.0492188)
\usefont{T1}{ptm}{m}{n}
\rput(14.522344,-1.1807812){$T_1$}
\usefont{T1}{ptm}{m}{n}
\rput(13.632343,-3.3892188){$\reptp{\bar{T}_i}{\bar{\pp}_i}$}
\psline[linewidth=0.04,dotsize=0.07055555cm 2.0]{**-}(12.840938,1.4292188)(14.700937,-0.85078126)(15.640938,-0.79078126)
\psline[linewidth=0.04,dotsize=0.07055555cm 2.0]{**-}(12.120937,0.9092187)(13.980938,-1.1107812)(14.180938,-1.9307812)
\psline[linewidth=0.04cm,fillcolor=black,dotsize=0.07055555cm 2.0]{**-**}(12.580937,1.2692188)(14.020938,-0.45078126)
\usefont{T1}{ptm}{m}{n}
\rput(14.352344,0.49921876){$P_{h_1}$}
\usefont{T1}{ptm}{m}{n}
\rput(12.812344,-0.50078124){$P_{h_2}$}
\usefont{T1}{ptm}{m}{n}
\rput(12.332344,1.5592188){$P_{v_1}$}
\psdots[dotsize=0.12](4.7209377,12.109219)
\psdots[dotsize=0.12](2.9209375,7.429219)
\psdots[dotsize=0.12](6.3409376,9.489219)
\psdots[dotsize=0.12](6.7409377,9.109219)
\psdots[dotsize=0.12](3.9409375,7.769219)
\psdots[dotsize=0.12](4.3009377,7.1092186)
\psline[linewidth=0.04cm](9.640938,-8.550781)(9.980938,-6.4907813)
\psline[linewidth=0.04cm](9.620937,-8.570782)(11.440937,-7.3907814)
\psline[linewidth=0.04cm](9.660937,-8.550781)(11.040937,-10.210781)
\psline[linewidth=0.04cm](11.020938,-10.190782)(13.300938,-10.230782)
\psline[linewidth=0.04cm](11.040937,-10.210781)(11.300938,-11.890781)
\psline[linewidth=0.04cm](8.340938,-7.8107815)(9.680938,-8.570782)
\psline[linewidth=0.04cm](8.340938,-7.790781)(7.9209375,-6.190781)
\psline[linewidth=0.04cm](8.320937,-7.8307815)(6.5409374,-8.410781)
\psline[linewidth=0.04cm](11.440937,-7.3907814)(12.060938,-6.3907814)
\psline[linewidth=0.04cm](11.480938,-7.3907814)(12.700937,-7.0507812)
\psline[linewidth=0.04cm](9.640938,-8.550781)(8.480938,-10.010781)
\psline[linewidth=0.04cm](12.060938,-6.3707814)(12.700937,-7.070781)
\psline[linewidth=0.04cm](7.9209375,-6.210781)(6.5409374,-8.410781)
\psline[linewidth=0.04cm](11.300938,-11.870781)(13.300938,-10.230782)
\psdots[dotsize=0.12](8.480938,-10.010781)
\psdots[dotsize=0.12](8.340938,-7.8107815)
\psdots[dotsize=0.12](11.4609375,-7.3907814)
\psdots[dotsize=0.12](11.040937,-10.210781)
\psdots[dotsize=0.12](9.640938,-8.550781)
\psline[linewidth=0.04](12.520938,-7.0107813)(11.9609375,-7.150781)(9.840938,-8.590781)(11.4609375,-10.490781)(12.700937,-10.410781)
\psline[linewidth=0.04,dotsize=0.07055555cm 2.0]{-**}(11.360937,-11.550781)(11.280937,-10.630781)(9.680938,-8.790781)(8.560938,-10.190782)
\psline[linewidth=0.04,dotsize=0.07055555cm 2.0]{**-}(8.180938,-9.8107815)(9.280937,-8.550781)(7.9009376,-7.710781)(6.8009377,-8.170781)
\psline[linewidth=0.04,dotsize=0.07055555cm 2.0]{-**}(7.8209376,-6.570781)(8.020938,-7.4507813)(9.400937,-8.190782)(9.660937,-6.3907814)
\psline[linewidth=0.04,dotsize=0.07055555cm 2.0]{**-}(10.160937,-6.4707813)(9.800938,-8.2707815)(11.860937,-7.0307813)(12.080937,-6.610781)
\usefont{T1}{ptm}{m}{n}
\rput(10.692344,-8.580781){$P_{h_1}$}
\usefont{T1}{ptm}{m}{n}
\rput(9.812344,-9.460781){$P_{h_2}$}
\usefont{T1}{ptm}{m}{n}
\rput(8.3923435,-8.420781){$P_{h_3}$}
\usefont{T1}{ptm}{m}{n}
\rput(8.752344,-7.2007813){$P_{h_4}$}
\usefont{T1}{ptm}{m}{n}
\rput(10.592343,-7.3007812){$P_{h_0}$}
\psline[linewidth=0.04cm,fillcolor=black,dotsize=0.07055555cm 2.0]{**-**}(8.300938,-9.950781)(9.440937,-8.590781)
\psline[linewidth=0.04cm,fillcolor=black,dotsize=0.07055555cm 2.0]{**-**}(9.840938,-6.4307814)(9.540937,-8.250781)
\psdots[dotsize=0.12](9.980938,-6.5107813)
\usefont{T1}{ptm}{m}{n}
\rput(9.462344,-12.400782){$\rep$}
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 3.0,arrowlength=2.0,arrowinset=0.4]{->}(8.840938,9.1892185)(9.800938,9.209219)
\psline[linewidth=0.06cm,arrowsize=0.05291667cm 3.0,arrowlength=2.0,arrowinset=0.4]{->}(9.060938,0.46921876)(10.020938,0.48921874)
\usefont{T1}{ptm}{m}{n}
\rput(6.1423435,-7.1807814){$\reptp{T_3}{\pp_{S_3}}$}
\usefont{T1}{ptm}{m}{n}
\rput(13.282344,-6.520781){$\reptp{T_0}{\pp_{S_0}}$}
\usefont{T1}{ptm}{m}{n}
\rput(13.022344,-11.300781){$\reptp{T_1}{\pp_{S_1}}$}
\usefont{T1}{ptm}{m}{n}
\rput(10.402344,-6.1007814){$P_{h_4 + 1}$}
\usefont{T1}{ptm}{m}{n}
\rput(7.762344,-10.160781){$P_{h_2 + 1}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.7160938,4.539219){(a) }
\usefont{T1}{ptm}{m}{n}
\rput(8.386094,-12.400782){(e) }
\psdots[dotsize=0.12](2.8609376,8.529219)
\psdots[dotsize=0.12](4.1609373,11.109219)
\psdots[dotsize=0.12](5.2809377,11.109219)
\usefont{T1}{ptm}{m}{n}
\rput(3.7260938,-3.3607812){(b) }
\usefont{T1}{ptm}{m}{n}
\rput(10.7360935,4.539219){(c) }
\usefont{T1}{ptm}{m}{n}
\rput(10.746094,-3.3607812){(d) }
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 10.0,arrowlength=3.0,arrowinset=0.4]{<-}(13.080937,9.489219)(16.680937,9.869219)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 10.0,arrowlength=3.0,arrowinset=0.4]{<-}(3.3209374,9.869219)(1.0209374,8.429218)
\usefont{T1}{ptm}{m}{n}
\rput(17.482344,9.9392185){$\wdt_1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.54234374,8.099218){$\wdtg$}
\end{pspicture} 
}



==> figure/lemma3-1-f1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Dec 15 16:16:26 EET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.7} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.04)(10.222813,2.04)
\psdots[dotsize=0.12](0.3009375,0.72)
\psdots[dotsize=0.12](1.8709375,0.72)
\psdots[dotsize=0.12](3.4409375,0.7)
\usefont{T1}{ptm}{m}{n}
\rput(0.23234375,1.15){$u$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9023438,1.13){$v$}
\usefont{T1}{ptm}{m}{n}
\rput(3.4723437,1.15){$w$}
\psline[linewidth=0.04cm](6.3209376,2.02)(7.4409375,0.06)
\psline[linewidth=0.04cm](7.4409375,0.06)(10.080937,0.04)
\usefont{T1}{ptm}{m}{n}
\rput(6.092344,1.41){$f(u)$}
\usefont{T1}{ptm}{m}{n}
\rput(7.592344,-0.21){$f(v)$}
\usefont{T1}{ptm}{m}{n}
\rput(9.692344,-0.25){$f(w)$}
\psdots[dotsize=0.12](6.6609373,1.44)
\psdots[dotsize=0.12](7.4409375,0.06)
\psdots[dotsize=0.12](9.660937,0.04)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](6.9009376,1.5)(7.5809374,0.3)(8.420938,1.72)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](9.4609375,1.28)(7.8409376,0.3)(9.700937,0.28)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](9.640938,-0.54)(7.5409374,-0.52)(8.9609375,-2.02)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](6.4209375,1.26)(7.2009373,-0.06)(5.8809376,-1.0)
\usefont{T1}{ptm}{m}{n}
\rput(7.7723436,1.11){$P_j$}
\usefont{T1}{ptm}{m}{n}
\rput(8.9323435,0.53){$P_k$}
\usefont{T1}{ptm}{m}{n}
\rput(8.442344,-0.77){$P_l$}
\usefont{T1}{ptm}{m}{n}
\rput(6.6223435,0.05){$P_i$}
\psarc[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](1.9509375,0.83){1.11}{29.74488}{150.12401}
\psarc[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](1.9809375,0.48){1.26}{-139.63547}{-39.09386}
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](0.9809375,1.06)(1.0209374,-0.14)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](2.9009376,-0.16)(2.9409375,1.12)
\psdots[dotsize=0.12](0.9809375,1.32)
\psdots[dotsize=0.12](2.9009376,1.36)
\psdots[dotsize=0.12](1.0209374,-0.24)
\psdots[dotsize=0.12](2.9409375,-0.26)
\usefont{T1}{ptm}{m}{n}
\rput(0.77234375,1.65){$j$}
\usefont{T1}{ptm}{m}{n}
\rput(3.0823438,1.75){$l$}
\usefont{T1}{ptm}{m}{n}
\rput(3.1723437,-0.61){$k$}
\usefont{T1}{ptm}{m}{n}
\rput(0.8023437,-0.49){$i$}
\psline[linewidth=0.04cm,linecolor=green](0.2809375,0.72)(3.4609375,0.72)
\end{pspicture} 
}



==> figure/lemma3-1-f2.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Mar 05 21:29:02 EET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.7} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8929688)(9.342813,1.8929688)
\definecolor{color299}{rgb}{0.0,0.8,0.2}
\psdots[dotsize=0.12](0.5209375,-0.26546875)
\psdots[dotsize=0.12](2.2409375,-0.28546876)
\psdots[dotsize=0.12](0.3809375,1.3745313)
\psdots[dotsize=0.12](2.4609375,1.3745313)
\psdots[dotsize=0.12](1.4409375,0.69453126)
\psdots[dotsize=0.12](1.4009376,-1.7054688)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](0.3809375,1.3545313)(1.4409375,0.71453124)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](1.4409375,0.71453124)(2.4609375,1.3945312)
\psline[linewidth=0.04cm,linecolor=red,linestyle=dashed,dash=0.16cm 0.16cm](1.4609375,0.6745312)(1.4009376,-1.7254688)
\psline[linewidth=0.04cm,linecolor=color299](0.5009375,-0.24546875)(2.2809374,-0.26546875)
\usefont{T1}{ptm}{m}{n}
\rput(1.8023437,-1.7154688){$i$}
\usefont{T1}{ptm}{m}{n}
\rput(1.8123437,0.62453127){$j$}
\usefont{T1}{ptm}{m}{n}
\rput(0.23234375,1.7045312){$k$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6323438,1.6845312){$k'$}
\usefont{T1}{ptm}{m}{n}
\rput(0.41234374,0.06453125){$u$}
\usefont{T1}{ptm}{m}{n}
\rput(2.5723438,0.08453125){$v$}
\psdots[dotsize=0.12](7.3609376,-0.30546874)
\psline[linewidth=0.04cm](6.0009375,1.2145313)(7.3809376,-0.34546876)
\psline[linewidth=0.04cm](7.3409376,-0.24546875)(7.3409376,1.6545312)
\psline[linewidth=0.04cm](7.3609376,-0.32546875)(8.700937,1.2945312)
\psline[linewidth=0.04cm](7.3609376,-0.30546874)(8.520938,-1.7254688)
\psline[linewidth=0.04cm](7.3609376,-0.30546874)(6.1609373,-1.7254688)
\psline[linewidth=0.04,linestyle=dotted,dotsep=0.16cm](6.1609373,1.2145313)(7.2209377,0.03453125)(7.2009373,1.6545312)
\psline[linewidth=0.04,linestyle=dotted,dotsep=0.16cm](7.5409374,1.6345313)(7.4409375,0.09453125)(8.540937,1.3545313)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](7.6809373,1.5945313)(7.4809375,-0.7654688)(8.360937,-1.8254688)
\psline[linewidth=0.04,linestyle=dashed,dash=0.16cm 0.16cm](6.0009375,0.95453125)(7.1009374,-0.30546874)(6.0809374,-1.4854687)
\usefont{T1}{ptm}{m}{n}
\rput(5.682344,-1.4754688){$i$}
\usefont{T1}{ptm}{m}{n}
\rput(7.6923437,-1.5554688){$k'$}
\usefont{T1}{ptm}{m}{n}
\rput(8.592343,1.6045313){$k$}
\usefont{T1}{ptm}{m}{n}
\rput(6.012344,1.4845313){$j$}
\usefont{T1}{ptm}{m}{n}
\rput(8.482344,-0.27546874){$f(u)=f(v)$}
\end{pspicture} 
}



==> figure/vpt-ept-eptn.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Aug 21 11:03:58 EEST 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.8} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.238125)(11.862812,2.238125)
\psline[linewidth=0.04cm](0.5609375,0.4996875)(1.7209375,-0.5603125)
\psline[linewidth=0.04cm](1.7209375,-0.5603125)(0.5209375,-1.5403125)
\psline[linewidth=0.04cm](1.7209375,-0.6003125)(2.9209375,0.4996875)
\psline[linewidth=0.04cm](1.7409375,-0.5803125)(2.7409375,-1.5603125)
\psline[linewidth=0.04cm](2.9209375,0.5196875)(2.9609375,1.7996875)
\psline[linewidth=0.04cm](2.9409375,0.4796875)(4.3009377,0.4796875)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](0.7209375,0.5596875)(1.6609375,-0.3203125)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.6609375,-0.3203125)(2.4609375,0.3596875)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.16cm](2.0009375,-0.6403125)(3.0409374,0.2796875)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.16cm](3.0409374,0.2796875)(4.3609376,0.2996875)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.16cm](1.9809375,-0.6403125)(2.8809376,-1.4803125)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.16cm](2.0809374,0.2596875)(2.7209375,0.7196875)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.16cm](2.7209375,0.7196875)(2.8209374,1.8996875)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.16cm](0.5009375,0.2996875)(1.3809375,-0.5203125)
\psline[linewidth=0.04cm,linestyle=dotted,dotsep=0.16cm](1.4009376,-0.5403125)(0.3209375,-1.4403125)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](0.6609375,-1.7403125)(1.7609375,-0.8403125)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.7609375,-0.8403125)(2.6609375,-1.7003125)
\usefont{T1}{ptm}{m}{n}
\rput(0.9323437,-2.0103126){$P_1$}
\usefont{T1}{ptm}{m}{n}
\rput(0.43234375,0.2096875){$P_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.0723437,0.8096875){$P_3$}
\usefont{T1}{ptm}{m}{n}
\rput(3.0123436,-0.6303125){$P_4$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2323437,2.0496874){$P_5$}
\psdots[dotsize=0.12](5.3709373,-0.2603125)
\psdots[dotsize=0.12](6.3309374,-0.2803125)
\psdots[dotsize=0.12](6.3509374,0.5196875)
\psdots[dotsize=0.12](5.8709373,1.1396875)
\psline[linewidth=0.03cm](5.3709373,-0.2603125)(6.3309374,-0.2603125)
\psdots[dotsize=0.12](5.3909373,0.5196875)
\psline[linewidth=0.03cm](6.3509374,0.5196875)(5.3909373,0.5196875)
\psline[linewidth=0.03cm](5.3709373,0.5196875)(5.3709373,-0.2203125)
\psline[linewidth=0.03cm](6.3309374,0.5196875)(6.3309374,-0.3003125)
\psline[linewidth=0.03cm](5.3909373,0.5396875)(5.8509374,1.1196876)
\psline[linewidth=0.03cm](5.8509374,1.1196876)(6.3509374,0.5196875)
\psline[linewidth=0.03cm](5.3709373,0.5196875)(6.3409376,-0.2803125)
\psline[linewidth=0.03cm](5.3709373,-0.2403125)(6.3509374,0.5196875)
\usefont{T1}{ptm}{m}{n}
\rput(6.612344,0.5496875){$4$}
\usefont{T1}{ptm}{m}{n}
\rput(5.1523438,0.4896875){$3$}
\usefont{T1}{ptm}{m}{n}
\rput(5.112344,-0.2703125){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(6.632344,-0.2903125){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(5.8723435,1.3696876){$5$}
\usefont{T1}{ptm}{m}{n}
\rput(5.7857814,-0.8748438){$\vptgp$}
\usefont{T1}{ptm}{m}{n}
\rput(8.323594,-0.8748438){$\eptgp$}
\usefont{T1}{ptm}{m}{n}
\rput(10.771563,-0.8748438){$\enptgp$}
\psdots[dotsize=0.12](7.8509374,-0.2403125)
\psdots[dotsize=0.12](8.810938,-0.2603125)
\psdots[dotsize=0.12](8.830937,0.5396875)
\psdots[dotsize=0.12](8.350938,1.1596875)
\psline[linewidth=0.03cm](7.8509374,-0.2403125)(8.810938,-0.2403125)
\psdots[dotsize=0.12](7.8709373,0.5396875)
\psline[linewidth=0.03cm](8.830937,0.5396875)(7.8709373,0.5396875)
\psline[linewidth=0.03cm](7.8509374,0.5396875)(7.8509374,-0.2003125)
\psline[linewidth=0.03cm](8.810938,0.5396875)(8.810938,-0.2803125)
\psline[linewidth=0.03cm](7.8709373,0.5596875)(8.330937,1.1396875)
\psline[linewidth=0.03cm](8.330937,1.1396875)(8.830937,0.5396875)
\usefont{T1}{ptm}{m}{n}
\rput(9.092343,0.5696875){$4$}
\usefont{T1}{ptm}{m}{n}
\rput(7.632344,0.5096875){$3$}
\usefont{T1}{ptm}{m}{n}
\rput(7.592344,-0.2503125){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(9.112344,-0.2703125){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(8.352344,1.3896875){$5$}
\psdots[dotsize=0.12](10.290937,-0.1803125)
\psdots[dotsize=0.12](11.250937,-0.2003125)
\psdots[dotsize=0.12](11.270938,0.5996875)
\psdots[dotsize=0.12](10.790937,1.2196875)
\psdots[dotsize=0.12](10.310938,0.5996875)
\psline[linewidth=0.03cm](10.310938,0.6196875)(10.770938,1.1996875)
\usefont{T1}{ptm}{m}{n}
\rput(11.532344,0.6296875){$4$}
\usefont{T1}{ptm}{m}{n}
\rput(10.072344,0.5696875){$3$}
\usefont{T1}{ptm}{m}{n}
\rput(10.032344,-0.1903125){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(11.552343,-0.2103125){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(10.792344,1.4496875){$5$}
\psdots[dotsize=0.12](1.7209375,-0.5603125)
\psdots[dotsize=0.12](2.9209375,0.4996875)
\psdots[dotsize=0.12](2.9609375,1.7996875)
\psdots[dotsize=0.12](4.3009377,0.4996875)
\psdots[dotsize=0.12](0.5809375,0.4796875)
\psdots[dotsize=0.12](2.7209375,-1.5403125)
\psdots[dotsize=0.12](0.5209375,-1.5403125)
\psdots[dotsize=0.12](2.3209374,-0.0403125)
\psdots[dotsize=0.12](2.5809374,0.1996875)
\end{pspicture} 
}


